Conflict-Free Cuts in Planar and 3-Degenerate Graphs with 1-Regular Conflicts

A conflict-free cut $F$ on a simple connected graph $G = (V, E)$ is defined as a set of edges $F \subseteq E$ such that $G-F$ is disconnected, and no two edges in $F$ are conflicting. The notion of conflicting edges is represented using an associated conflict graph $\widehat{G} = (\widehat{V}, \widehat{E})$ where $\widehat{V} = E$. Deciding if a given planar graph $G$, with an associated conflict graph $\widehat{G}$, has a conflict-free cut is known to be NP-complete, when $G$ has maximum degree four and $\widehat{G}$ is a line graph of $G$ [Bonsma, JGT 2009]. In this paper, we prove the following for the case when $\widehat{G}$ is 1-regular. * We completely resolve the complexity of the decision problem when $G$ is planar. Towards this end, we show that (a) there always exists a conflict-free cut when the graph is planar and 4-regular unless it is the octahedron graph and (b) the decision problem is NP-complete, even in the case when $G$ is planar with maximum degree 5. * We also show that the decision problem is NP-complete when $G$ is a 3-degenerate graph with maximum degree 5. This completely resolves the complexity status of the problem when $G$ is 3-degenerate. * We construct families of graphs with 1-regular conflict graphs that do not have a conflict-free cut. Our results answer the questions posed in [Rauch, Rautenbach and Souza, IPL 2025].

==> 7-4reg-proof.tex <==

In the subsequent sections, we provide the proofs of  lemmas that are integral to the proof of Theorem \ref{thm:4-regular-planar}. 

\subsection{Proof of Lemma \ref{lem:CF-trianle-in-4regular-planar}}


Let $v_1v_2v_3$ be a CF triangle in $G$. Let $e_1,e_4$ \text{and} $e_7$ be the boundary edges of the triangular face and $e_2,e_3,e_5,e_6,e_8, e_9$ be the other edges incident with its vertices. This is as shown in Figure~\ref{fig:CFT}. 

%\begin{figure*}[t]
%    \centering
%    \includegraphics[width=0.4\textwidth]{Images/12_CFT.png}
%   \caption{CF Triangle}
%   \label{fig:CFT}
%\end{figure*}

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/12a_CFT_without_conflicts.png}
        \caption{}
        \label{fig:CFT_without_conflicts}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/12b_CFT_with_conflicts.png}
        \caption{}
        \label{fig:CFT_with_conflicts}
    \end{subfigure}
    \caption{(a) CFT without conflicts (b) CFT with one possible conflict assignment}
    \label{fig:CFT}
\end{figure}
\end{comment}


\begin{figure}[htbp]
    \centering
    %------------------------------------------------
    % (a) Without conflicts
    %------------------------------------------------
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.6,
            vertex/.style={circle, fill=black, inner sep=1.6pt},
            lab/.style={font=\small},
            edge/.style={}
        ]

        % Main vertices
        \node[vertex] (v1) at (-2,0) {};
        \node[lab, above right] at (v1) {$v_1$};

        \node[vertex] (v2) at (2,0) {};
        \node[lab, above left] at (v2) {$v_2$};

        \node[vertex] (v3) at (0,-3) {};
        \node[lab, right] at (v3) {$v_3$};

        % Triangle edges
        \draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
        \draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
        \draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

        % Extra edges at v2
        \node[vertex] (v2a) at (3,1) {};
        \node[vertex] (v2b) at (3,-1) {};
        \draw[edge] (v2) -- node[lab, above] {$e_2$} (v2a);
        \draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

        % Extra edges at v3
        \node[vertex] (v3a) at (1.2,-4.2) {};
        \node[vertex] (v3b) at (-1.2,-4.2) {};
        \draw[edge] (v3) -- node[lab, right] {$e_5$} (v3a);
        \draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

        % Extra edges at v1
        \node[vertex] (v1a) at (-3,1) {};
        \node[vertex] (v1b) at (-3,-1) {};
        \draw[edge] (v1) -- node[lab, above] {$e_9$} (v1a);
        \draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

        \end{tikzpicture}
        \caption{}
    \end{subfigure}
    \hfill
    %------------------------------------------------
    % (b) With conflicts
    %------------------------------------------------
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.6,
            vertex/.style={circle, fill=black, inner sep=1.6pt},
            lab/.style={font=\small},
            edge/.style={},
            dashededge/.style={dashed}
        ]

        % Main vertices
        \node[vertex] (v1) at (-2,0) {};
        \node[lab, above right] at (v1) {$v_1$};

        \node[vertex] (v2) at (2,0) {};
        \node[lab, above left] at (v2) {$v_2$};

        \node[vertex] (v3) at (0,-3) {};
        \node[lab, right] at (v3) {$v_3$};

        % Triangle edges
        \draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
        \draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
        \draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

        % Extra edges at v2
        \node[vertex] (v2a) at (3,1) {};
        \node[vertex] (v2b) at (3,-1) {};
        \draw[edge] (v2) -- node[lab, above] {$e_2$} (v2a);
        \draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

        % Extra edges at v3
        \node[vertex] (v3a) at (1.2,-4.2) {};
        \node[vertex] (v3b) at (-1.2,-4.2) {};
        \draw[edge] (v3) -- node[lab, right] {$e_5$} (v3a);
        \draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

        % Extra edges at v1
        \node[vertex] (v1a) at (-3,1) {};
        \node[vertex] (v1b) at (-3,-1) {};
        \draw[edge] (v1) -- node[lab, above] {$e_9$} (v1a);
        \draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

        % Dashed conflict edges
        \draw[dashededge, bend left=20]
          ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

        \draw[dashededge, bend right=25]
          ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

        \draw[dashededge, bend right=25]
          ($(v3)!0.25!(v1)$) to ($(v3)!0.4!(v3b)$);

        \end{tikzpicture}
        \caption{}
        \label{fig:CFT_with_conflicts}
    \end{subfigure}

    \caption{(a) CF triangle without conflicts \quad (b) CF triangle with one out of eight possible conflict assignments}
    \label{fig:CFT}
\end{figure}


%\textcolor{red}{Write the observation needed here.}

From Observation \ref{obs:conflicts_around_CF_face}, we know that in a 4-regular planar graph with 1-regular conflicts, all boundary edges either conflict with another edge incident with their anticlockwise endpoint, or all of them conflict with an edge incident with their clockwise endpoint. We explain the former (anticlockwise case) and the other case follows similarly. The following observation will be useful throughout the proof.

\begin{observation}\label{obs:edges_inside_conflicting_triangle} Let $xyz$ be a triangle with two edges mutually conflicting and the third edge being a boundary edge of a CF face in a 4-regular planar graph $G$ with 1-regular $\widehat{G}$. Let it further be the case that the CF face, that the third edge is a part of, is not contained in the region bounded by $xyz$. If there exists any vertex in the region bounded by $xyz$, then there always exists a CF-cut that separates the induced graph on all vertices present inside the region bounded by $xyz$ from the rest of the graph. 
\end{observation}

\begin{proof}
    Without loss of generality, let the edges $xy$ and $xz$ be mutually conflicting and let the edge $yz$ be the boundary edge of a CF face. 
    Let $S$ be the set of vertices contained inside the region bounded by the cycle $xyz$.
    The only way the  graph  induced on $S$ can connect to the rest of the graph is through the edges incident with $x$, $y$, and $z$. 
    
    The edges from $S$ incident with $x$ cannot have conflicts since the edges $xy$ and $xz$ are mutually conflicting, and by Observation \ref{obs:one_pair_conflict}. Since $yz$ is the boundary edge of a CF face that is outside the region bounded by     $xyz$ 
    there can be at most one edge each from $y$ and $z$ incident with vertices in $S$. By Observation \ref{obs:conflicts_around_CF_face}, these edges must conflict with the boundary edges of the CF face that $yz$ is a part of.
    Therefore, none of these edges connecting $x$, $y$, or $z$ to $S$ are mutually conflicting. So we can delete these in a conflict-free manner to separate the induced graph on $S$ from the rest of the graph.
\qed
\end{proof}

%\textcolor{red}{Modify CF triangle figure so that no conflicts are indicated. We can draw another image so that we indicate conflicts.}
%All the observations made for the anticlockwise case also apply to the clockwise case, as the clockwise case can be obtained after flipping the entire graph along the Y-axis of the plane.

In the anticlockwise case, there are in total $2^3 = 8$ possible ways to assign conflicts. The edge $e_1$ may conflict with edge $e_9$, creating a $T_1$ conflict or with edge $e_8$, creating a $T_2$ conflict, and similarly for the edges $e_7$ and $e_4$. In Figure~\ref{fig:CFT_with_conflicts}, we show one such assignment. We shall soon explain why we need to consider only 2 of the 8 possible conflict assignments. We also note that in all these 8 possible conflict assignments, two of the three edges whose conflicts are yet to be decided must conflict so as to stop a CF-cut separating $v_1, v_2, v_3$ from the rest of the graph. For example, from the Figure~\ref{fig:CFT_with_conflicts}, we can easily verify that there exists a CF-cut that separates the three vertices $v_1, v_2, v_3$ from the rest of the graph unless any two of the three edges $e_2,e_5$ \text{and} $e_9$ are mutually conflicting. Keeping the 8 possible conflict assignments in mind, we divide the entire proof into the following four cases. %We should emphasize that, for a given planar graph, the CF-cut is independent of its embedding; therefore, the embeddings we choose for explanation cover all possible cases.
%the edge $e_7$ may conflict with edge $e_5$ or $e_6$ and edge $e_4$ may conflict with edge $e_2$ or $e_3$. 

\begin{itemize}
    \item \textbf{Case 1: All are $T_1$ conflicts:} 
    Suppose we have all $T_1$ conflicts as shown in Figure~\ref{fig:CFT_with_all_T1_conflicts}.  Without loss of generality, due to symmetry, let us assume $e_2$ conflicts with $e_8$ because otherwise the vertices $v_1, v_2, v_3$ can be separated from the rest of the graph. By Observation \ref{obs:necessary-4regular}, we may further assume that the edges $e_2$ and $e_8$ meet at a vertex $v_4$. In this case, the edge $e_9$ is bounded by the cycle $v_1v_2v_4$, requiring a few vertices to be present inside the region bounded by the cycle $v_1v_2v_4$, resulting in a CF-cut due to Observation \ref{obs:edges_inside_conflicting_triangle}.

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/12c_CFT_with_all_T1_conflicts.png}
        \caption{}
        \label{fig:CFT_with_all_T1_conflicts}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/12d_CFT_with_all_T2_conflicts.png}
        \caption{}
        \label{fig:CFT_with_all_T2_conflicts}
    \end{subfigure}
    \caption{(a) CFT with all $T_1$ conflicts (b) CFT with all $T_2$ conflicts}
    \label{fig:CFT}
\end{figure}
\end{comment}

\begin{figure}[htbp]
    \centering
    %------------------------------------------------
    % (a) With T1 conflicts
    %------------------------------------------------
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.6,
            vertex/.style={circle, fill=black, inner sep=1.6pt},
            lab/.style={font=\small},
            edge/.style={},
            dashededge/.style={dashed}
        ]

        % Main vertices
        \node[vertex] (v1) at (-2,0) {};
        \node[lab, left] at (v1) {$v_1$};

        \node[vertex] (v2) at (2,0) {};
        \node[lab, above left] at (v2) {$v_2$};

        \node[vertex] (v3) at (0,-3) {};
        \node[lab, right] at (v3) {$v_3$};

        % Triangle edges
        \draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
        \draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
        \draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

        % Extra edges at v2
        \node[vertex] (v2a) at (3,1) {};
        \node[vertex] (v2b) at (3,-1) {};
        \draw[edge] (v2) -- node[lab, above] {$e_2$} (v2a);
        \draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

        % Extra edges at v3
        \node[vertex] (v3a) at (1.2,-4.2) {};
        \node[vertex] (v3b) at (-1.2,-4.2) {};
        \draw[edge] (v3) -- node[lab, right] {$e_5$} (v3a);
        \draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

        % Extra edges at v1
        \node[vertex] (v1a) at (-3,1) {};
        \node[vertex] (v1b) at (-3,-1) {};
        \draw[edge] (v1) -- node[lab, above] {$e_9$} (v1a);
        \draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

        % Dashed conflict edges
        \draw[dashededge, bend right=20]
          ($(v1)!0.3!(v2)$) to ($(v1)!0.45!(v1a)$);

        \draw[dashededge, bend right=25]
          ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

        \draw[dashededge, bend right=25]
          ($(v3)!0.25!(v1)$) to ($(v3)!0.4!(v3b)$);

        \end{tikzpicture}
        \caption{}
        \label{fig:CFT_with_all_T1_conflicts}
    \end{subfigure}
    \hfill
    %------------------------------------------------
    % (b) With T2 conflicts
    %------------------------------------------------
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
            scale=0.6,
            vertex/.style={circle, fill=black, inner sep=1.6pt},
            lab/.style={font=\small},
            edge/.style={},
            dashededge/.style={dashed}
        ]

        % Main vertices
        \node[vertex] (v1) at (-2,0) {};
        \node[lab, above right] at (v1) {$v_1$};

        \node[vertex] (v2) at (2,0) {};
        \node[lab, above left] at (v2) {$v_2$};

        \node[vertex] (v3) at (0,-3) {};
        \node[lab, right] at (v3) {$v_3$};

        % Triangle edges
        \draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
        \draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
        \draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

        % Extra edges at v2
        \node[vertex] (v2a) at (3,1) {};
        \node[vertex] (v2b) at (3,-1) {};
        \draw[edge] (v2) -- node[lab, above] {$e_2$} (v2a);
        \draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

        % Extra edges at v3
        \node[vertex] (v3a) at (1.2,-4.2) {};
        \node[vertex] (v3b) at (-1.2,-4.2) {};
        \draw[edge] (v3) -- node[lab, right] {$e_5$} (v3a);
        \draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

        % Extra edges at v1
        \node[vertex] (v1a) at (-3,1) {};
        \node[vertex] (v1b) at (-3,-1) {};
        \draw[edge] (v1) -- node[lab, above] {$e_9$} (v1a);
        \draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

        % Dashed conflict edges
        \draw[dashededge, bend left=20]
          ($(v1)!0.3!(v2)$) to ($(v1)!0.45!(v1b)$);

        \draw[dashededge, bend right=35]
          ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2a)$);

        \draw[dashededge, bend right=55]
          ($(v3)!0.25!(v1)$) to ($(v3)!0.4!(v3a)$);

        \end{tikzpicture}
        \caption{}
        \label{fig:CFT_with_all_T2_conflicts}
    \end{subfigure}

    \caption{(a) CF triangle with all $T_1$ conflicts \quad (b) CF triangle with all $T_2$ conflicts}
    \label{fig:CFT_with_all_T1_all_T2}
\end{figure}


\item \textbf{Case 2: All are $T_2$ conflicts:} 
In this case, all the conflicts of type $T_2$ are as shown in Figure~\ref{fig:CFT_with_all_T2_conflicts}. Without loss of generality, due to symmetry, let us assume $e_3$ conflicts with $e_9$ because otherwise the vertices $v_1, v_2, v_3$ can be separated from the rest of the graph. By Observation \ref{obs:necessary-4regular}, we may further assume that the edges $e_3$ and $e_9$ meet at a vertex $v_4$. In this case, the edge $e_2$ is bounded by the cycle $v_1v_2v_4$, requiring a few vertices to be present inside the region bounded by the cycle $v_1v_2v_4$, resulting in a CF-cut due to Observation \ref{obs:edges_inside_conflicting_triangle}.

\item \textbf{Case 3: Two $T_1$ conflicts and a $T_2$ conflict:} Without loss of generality, we may assume that $e_1$ conflicts with $e_8$, and the other two are $T_1$ conflicts as shown with the boundary edges of the lower triangle in Figure~\ref{fig:e7_e6}. Like before, we need two of the three edges $e_2, e_9, e_5$ to conflict with each other. The case when $e_2$ conflicts with $e_5$ or the case when $e_9$ conflicts with $e_5$ results in a CF-cut due to Observation \ref{obs:edges_inside_conflicting_triangle}.

Therefore, the only thing that remains is $e_2$ conflicting with $e_9$, as shown in Figure~\ref{fig:e7_e6}. 
We analyse it based on subcases. Let us assume that the edges $e_2$ and $e_9$ meet at a vertex $v_4$ and we further assume that the other two edges that are incident with $v_4$ are $e_{10}$ and $e_{11}$.

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/13a_Protected_CFT.png}
        \caption{}
        \label{fig:e7_e6}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/13b_Protected_CFT.png}
        \caption{}
        \label{fig:e7_e5}
    \end{subfigure}
    \caption{(a) Case 3. $e_7$ conflicts with $e_6$ (b) Case 4. $e_7$ conflicts with $e_5$}
    \label{fig:e7_e6_or_e7_e5}
\end{figure}
\end{comment}

\begin{figure}[htbp]
    \centering
    %------------------------------------------------
    % (a) e_7 conflicts with e_6
    %------------------------------------------------
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
    \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, right] at (v3) {$v_3$};

%------------------------------------------------
% New top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, right] at (v4) {$v_4$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

%------------------------------------------------
% Modified edges e2 and e9 (now meet at v4)
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------
\node[vertex] (v2b) at (3,-1) {};
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

\node[vertex] (v3a) at (1.2,-4.2) {};
\node[vertex] (v3b) at (-1.2,-4.2) {};
\draw[edge] (v3) -- node[lab, right] {$e_5$} (v3a);
\draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

%------------------------------------------------
% Extra edges at v4
%------------------------------------------------
\node[vertex] (v4a) at (-0.8,3.6) {};
\node[vertex] (v4b) at (0.8,3.6) {};

\draw[edge] (v4) -- node[lab, left] {$e_{10}$} (v4a);
\draw[edge] (v4) -- node[lab, right] {$e_{11}$} (v4b);

%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

\draw[dashededge, bend right=25]
  ($(v3)!0.25!(v1)$) to ($(v3)!0.4!(v3b)$);

%------------------------------------------------
% NEW dashed conflict between e2 and e9
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

\end{tikzpicture}
        \caption{}
        \label{fig:e7_e6}
    \end{subfigure}
    \hfill
    %------------------------------------------------
    % (b) e_7 conflicts with e_5
    %------------------------------------------------
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
    \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, right] at (v3) {$v_3$};

%------------------------------------------------
% New top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, right] at (v4) {$v_4$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

%------------------------------------------------
% Modified edges e2 and e9 (now meet at v4)
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------
\node[vertex] (v2b) at (3,-1) {};
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

\node[vertex] (v3a) at (1.2,-4.2) {};
\node[vertex] (v3b) at (-1.2,-4.2) {};
\draw[edge] (v3) -- node[lab, right] {$e_5$} (v3a);
\draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

%------------------------------------------------
% Extra edges at v4
%------------------------------------------------
\node[vertex] (v4a) at (-0.8,3.6) {};
\node[vertex] (v4b) at (0.8,3.6) {};

\draw[edge] (v4) -- node[lab, left] {$e_{10}$} (v4a);
\draw[edge] (v4) -- node[lab, right] {$e_{11}$} (v4b);

%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

\draw[dashededge, bend right=55]
  ($(v3)!0.25!(v1)$) to ($(v3)!0.4!(v3a)$);

%------------------------------------------------
% NEW dashed conflict between e2 and e9
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

\end{tikzpicture}
        \caption{}
        \label{fig:e7_e5}
    \end{subfigure}
    \caption{(a) Case 3 of Lemma \ref{lem:CF-trianle-in-4regular-planar}. (b) Case 4 of Lemma \ref{lem:CF-trianle-in-4regular-planar}.}
    \label{fig:e7_e6_or_e7_e5}
\end{figure}


Even at this point, as shown in Figure~\ref{fig:e7_e6}, we can observe that we have a clear CF-cut separating $v_1, v_2, v_3, v_4$ from the rest of the graph unless two of the three edges $e_5, e_{10}, e_{11}$ conflict mutually. By Observation \ref{obs:one_pair_conflict}, we know that the edge $e_{10}$ can not conflict with $e_{11}$. Therefore, in the graph as shown in Figure~\ref{fig:e7_e6}, either $e_{10}$ \text{or} $e_{11}$ has to conflict with $e_5$ to prevent the cut that separates $v_1, v_2, v_3, v_4$ from the rest of the vertices, resulting in the following two subcases.

\begin{itemize}
    \item Case 3.1: When $e_{10}$ conflicts with $e_5$, we have the following scenario as shown in Figure~\ref{fig:e10_e5}. In this scenario, we either have a non-simple graph or a CF-cut. 

In Figure~\ref{fig:e10_e5}, note that $e_6$ cannot have $v_5$ as an endpoint, as it creates an edge parallel to $e_5$. So $e_6$ must have an endpoint inside the region bounded by the cycle $e_5e_{10}e_9e_7e_5$. If we delete the edges $e_6$, $e_8$, and possibly two non-conflicting edges incident with $v_5$ (the remaining two edges incident with $v_5$ are mutually non-conflicting due to Observation \ref{obs:one_pair_conflict}), the vertices inside this region can be separated from the rest of the graph, resulting in a CF-cut. 

%\textcolor{red}{ I Think it can be removed} In Figure~\ref{fig:e10_e5_right}, the CF-cut consists of $e_6$ and possibly $e_{8}$ or two non-conflicting edges incident with $v_5$. Therefore, $e_{10}$ would not conflict with $e_5$ if the graph is uncuttable.

\begin{comment}
\begin{figure*}[t]
    \centering
    \includegraphics[width=0.4\textwidth]{Images/14a_Conflicting_e10_e5.png}
   \caption{$e_{10}$ conflicts with $e_5$}
   \label{fig:e10_e5}
\end{figure*}

\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/14a_Conflicting_e10_e5.png}
        \caption{}
        \label{fig:e10_e5_left}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/14b_Conflicting_e10_e5.png}
        \caption{}
        \label{fig:e10_e5_right}
    \end{subfigure}
    \caption{(a)$e_{10}$ conflicts with $e_5$ from left, (b)$e_{10}$ conflicts with $e_5$ from right, }
    \label{fig:e10_e5}
\end{figure}
\end{comment}

\begin{figure}
    \centering
    \makebox[\textwidth]{%
    \begin{minipage}[b]{0.45\textwidth}
        \centering
    \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, right] at (v3) {$v_3$};

%------------------------------------------------
% Top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, right] at (v4) {$v_4$};

%------------------------------------------------
% NEW left vertex v5
%------------------------------------------------
\node[vertex] (v5) at (-4,0) {};
\node[lab, left] at (v5) {$v_5$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

%------------------------------------------------
% Edges meeting at v4
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Edge e10 now goes to v5
%------------------------------------------------
\draw[edge, bend right=35]
  (v4) to node[lab, above] {$e_{10}$}
  coordinate[pos=0.81] (c10) (v5);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------
\node[vertex] (v2b) at (3,-1) {};
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

% e5 now meets v5
\draw[edge, bend left=35]
  (v3) to node[lab, left] {$e_5$}
  coordinate[pos=0.81] (c5) (v5);

\node[vertex] (v3b) at (-1.5,-2.2) {};
\draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

%------------------------------------------------
% Extra edge at v4
%------------------------------------------------
\node[vertex] (v4b) at (0.8,3.6) {};
\draw[edge] (v4) -- node[lab, right] {$e_{11}$} (v4b);

%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

\draw[dashededge, bend right=25]
  ($(v3)!0.35!(v1)$) to ($(v3)!0.7!(v3b)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

%------------------------------------------------
% NEW dashed conflict between e5 and e10
%------------------------------------------------
%\draw[dashededge, bend right=20]
%  ($(v3)!0.7!(v5)$) to ($(v4)!0.7!(v5)$);
\draw[dashededge, bend right=25] (c5) to (c10);

\end{tikzpicture}
\caption{$e_{10}$ conflicts with ${e_5}$}
\label{fig:e10_e5}
\end{minipage}

\hfill

\begin{minipage}[b]{0.45\textwidth}
\centering
    \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, below] at (v3) {$v_3$};

%------------------------------------------------
% Top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, left] at (v4) {$v_4$};

%------------------------------------------------
% NEW left vertex v5
%------------------------------------------------
\node[vertex] (v5) at (4,0) {};
\node[lab, left] at (v5) {$v_5$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

%------------------------------------------------
% Edges meeting at v4
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Edge e11 now goes to v5
%------------------------------------------------
\draw[edge, bend left=35]
  (v4) to node[lab, above] {$e_{11}$}
  coordinate[pos=0.81] (c10) (v5);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------
\node[vertex] (v2b) at (3,-1) {};
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

% e5 now meets v5
\draw[edge, bend right=35]
  (v3) to node[lab, left] {$e_5$}
  coordinate[pos=0.81] (c5) (v5);

\node[vertex] (v3b) at (-1.5,-2.2) {};
\draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

%------------------------------------------------
% Extra edge at v4
%------------------------------------------------
\node[vertex] (v4a) at (-0.8,3.6) {};
\draw[edge] (v4) -- node[lab, right] {$e_{10}$} (v4a);

%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

\draw[dashededge, bend right=25]
  ($(v3)!0.35!(v1)$) to ($(v3)!0.7!(v3b)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

%------------------------------------------------
% NEW dashed conflict between e5 and e11
%------------------------------------------------
%\draw[dashededge, bend right=20]
%  ($(v3)!0.7!(v5)$) to ($(v4)!0.7!(v5)$);
\draw[dashededge, bend left=25] (c5) to (c10);

\end{tikzpicture}
    \caption{$e_{11}$ conflicts with ${e_5}$}
    \label{fig:e11_e5}
    \end{minipage}
}
\end{figure}



\item Case 3.2: When $e_{11}$ conflicts with $e_5$, we have the following scenario as shown in Figure~\ref{fig:e11_e5}. 

%\textcolor{red}{Retain only right side part}

%In Figure~\ref{fig:e11_e5_left}, if $e_3$ is not incident with $v_5$, then we have a CF-cut comprising $e_3$ and possibly two incident edges of $v_5$ other than $e_5$ and $e_{11}$. In case $e_3$ is incident with $v_5$, we have a CF triangle $e_2e_3e_{11}$, none of whose edges, say $uv$, have a pair of conflicting edges such that one is incident with $u$ and the other is incident with $v$. Therefore, we clearly have a CF-cut that separates the triangle $e_2e_3e_{11}$ from the rest of the graph.

We first note that if $e_3$ ends at a vertex other than $v_5$, then the part of the graph contained inside the region bounded by the cycle $e_2, e_{11}, e_5, e_4$ can be cut from the rest of it in a conflict-free manner. Excluding parallel edges, the only other possibility is that $e_3$ is incident with $v_5$. Now the edges $e_2, e_{11}$ and $e_3$ form a CF triangle. To prevent $v_2$, $ v_4$, and $ v_5$ from being cut off from the rest of the graph, we need two edges incident with this CF triangle to conflict. The only available possibility is that the edge $e_{10}$ conflicts with an edge incident with $v_5$. Let us refer to this edge as $e_{12}$. By Observation \ref{obs:necessary-4regular}, these two edges must have a common endpoint, say $v_6$. This is as shown in Figure~\ref{fig:Incomplete_Octahedron}.

Now the only available endpoint for $e_8$ and $e_6$ is $v_6$. Otherwise, if either $e_8$ or $e_6$ end at a vertex other than $v_6$, we have a CF-cut separating $v_1, v_2, v_3, v_4, v_5, v_6$ from the rest of the graph. 
This results in the Octahedron graph as shown in Figure~\ref{fig:Uncuttable_Octahedron}. It can be verified that this is an uncuttable graph. 

\begin{comment}
\begin{figure*}[t]
    \centering
    \includegraphics[width=0.4\textwidth]{Images/15b_Conflicting_e11_e5.png}
   \caption{$e_{11}$ conflicts with $e_5$}
   \label{fig:e11_e5}
\end{figure*}


\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/15a_Conflicting_e11_e5.png}
        \caption{}
        \label{fig:e11_e5_left}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/15b_Conflicting_e11_e5.png}
        \caption{}
        \label{fig:e11_e5_right}
    \end{subfigure}
    \caption{(a) $e_{11}$ conflicts with $e_5$ from left (b) $e_{11}$ conflicts with $e_5$ from right}
    \label{fig:e11_e5}
\end{figure}
\end{comment}


\begin{comment}
\begin{figure*}[t]
    \centering
    \includegraphics[width=0.4\textwidth]{Images/16a_Octahedron_Incomplete.png}
   \caption{Incomplete Octahedron.}
   \label{fig:Octahedron_Incomplete}
\end{figure*}

\begin{figure*}[t]
    \centering
    \includegraphics[width=0.4\textwidth]{Images/16b_Octahedron_Complete.png}
    \caption{Uncuttable octahedron}
    \label{fig:Octahedron_Complete}
\end{figure*}


\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/16a_Octahedron_Incomplete.png}
        \caption{}
        \label{fig:incomplete_octahedron}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/16b_Octahedron_Complete.png}
        \caption{}
        \label{fig:uncuttable_octahedron}
    \end{subfigure}
    \caption{(a) Incomplete Octahedron (b) Uncuttable Octahedron}
    \label{}
\end{figure}
\end{comment}

\begin{figure}
    \centering
    \makebox[\textwidth][t]{%
    \begin{subfigure}[t]{0.48\textwidth}
        \centering
  \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed},
    baseline={(0,0)}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, above right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, below] at (v3) {$v_3$};

%------------------------------------------------
% Top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, left] at (v4) {$v_4$};

%------------------------------------------------
% NEW left vertex v5
%------------------------------------------------
\node[vertex] (v5) at (4,0) {};
\node[lab, below right] at (v5) {$v_5$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);
%\draw[edge] (v2) -- node[lab, right] {$e_4$} (v5);

%------------------------------------------------
% Edges meeting at v4
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Edge e11 now goes to v5
%------------------------------------------------
\draw[edge, bend left=35]
  (v4) to node[lab, above] {$e_{11}$}
  coordinate[pos=0.81] (c10) (v5);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------

% e5 now meets v5
\draw[edge, bend right=35]
  (v3) to node[lab, left] {$e_5$}
  coordinate[pos=0.81] (c5) (v5);

\draw[edge] (v2) -- node[lab, below] {$e_3$} (v5);

\node[vertex] (v6) at (4,3.5) {};
\node[lab, above] at (v6) {$v_6$};
\draw[edge] (v5) -- node[lab, right] {$e_{12}$} (v6);

\node[vertex] (v3b) at (-1.5,-2.2) {};
\draw[edge] (v3) -- node[lab, left] {$e_6$} (v3b);

\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

%------------------------------------------------
% Extra edge at v4
%------------------------------------------------
%\node[vertex] (v4a) at (-0.8,3.6) {};
\draw[edge] (v4) -- node[lab, above] {$e_{10}$} (v6);

%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.2!(v3)$) to ($(v2)!0.25!(v5)$);

\draw[dashededge, bend right=25]
  ($(v3)!0.35!(v1)$) to ($(v3)!0.7!(v3b)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

  \draw[dashededge, bend right=20]
  ($(v6)!0.25!(v4)$) to ($(v6)!0.25!(v5)$);

%------------------------------------------------
% NEW dashed conflict between e5 and e11
%------------------------------------------------
%\draw[dashededge, bend right=20]
%  ($(v3)!0.7!(v5)$) to ($(v4)!0.7!(v5)$);
\draw[dashededge, bend left=25] (c5) to (c10);

\end{tikzpicture}
   \caption{}
    \label{fig:Incomplete_Octahedron}
\end{subfigure}

\hfill

\begin{subfigure}[t]{0.48\textwidth}
    \centering
 \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed},
    baseline={(0,0)}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, above right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, below] at (v3) {$v_3$};

%------------------------------------------------
% Top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, left] at (v4) {$v_4$};

%------------------------------------------------
% Right vertex v5
%------------------------------------------------
\node[vertex] (v5) at (4,0) {};
\node[lab, below right] at (v5) {$v_5$};

%------------------------------------------------
% Upper-right vertex v6
%------------------------------------------------
\node[vertex] (v6) at (4,3.5) {};
\node[lab, above right] at (v6) {$v_6$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

%------------------------------------------------
% Edges meeting at v4
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Edge from v4 to v5
%------------------------------------------------
\draw[edge, bend left=35]
  (v4) to node[lab, above] {$e_{11}$}
  coordinate[pos=0.8] (c45) (v5);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v5);

\draw[edge, bend right=35]
  (v3) to node[lab, left] {$e_5$}
  coordinate[pos=0.8] (c35) (v5);

\draw[edge] (v5) -- node[lab, right] {$e_{12}$} (v6);

\draw[edge] (v4) -- node[lab, above] {$e_{10}$} (v6);

%------------------------------------------------
% NEW customizable curved edges to v6
%------------------------------------------------
\draw
  (v1)
  .. controls ($(v1) + (0,3.8)$) and ($(v6) + (-1,1.6)$)
  .. node[pos=0.45, lab, above] {$e_8$}
     node[pos=0.1, coordinate] (c16) {}
  (v6);


\draw
  (v3)
  .. controls ($(v3) + (3,-2.8)$) and ($(v6) + (4,-1.6)$)
  .. node[pos=0.45, lab, right] {$e_6$}
     node[pos=0.1, coordinate] (c36) {}
  (v6);



%\draw[edge]
%  (v1) to[out=130, in=120]
%  node[lab, above] {$e_{8}$}
%  coordinate[pos=0.2] (c16) (v6);

%\draw[edge]
%  (v3) to[out=-120, in=-20]
%  node[lab, right] {$e_{6}$}
%  coordinate[pos=0.2] (c36) (v6);



%------------------------------------------------
% Dashed conflicts
%------------------------------------------------
%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
%\draw[dashededge, bend left=20]
%  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.2!(v3)$) to ($(v2)!0.25!(v5)$);

%\draw[dashededge, bend right=25]
%  ($(v3)!0.35!(v1)$) to ($(v3)!0.7!(v3b)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

  \draw[dashededge, bend right=20]
  ($(v6)!0.25!(v4)$) to ($(v6)!0.25!(v5)$);

%------------------------------------------------
% NEW dashed conflict between e5 and e11
%------------------------------------------------
%\draw[dashededge, bend right=20]
%  ($(v3)!0.7!(v5)$) to ($(v4)!0.7!(v5)$);
\draw[dashededge, bend left=25] (c35) to (c45);

% v1v2  --  v1v6
\draw[dashededge, bend right=20]
  ($(v1)!0.35!(v2)$) to (c16);

% v3v1  --  v3v6
\draw[dashededge, bend left=25]
  ($(v3)!0.35!(v1)$) to (c36);

\end{tikzpicture}
\vspace{-1.2cm}
\caption{}
   \label{fig:Uncuttable_Octahedron}
\end{subfigure}
}
\caption{(a) Incomplete Octahedron (b) Uncuttable Octahedron}
    \label{fig:e11_e5_extension}

\end{figure}
\end{itemize}

\item \textbf{Case 4: One $T_1$ conflict and two $T_2$ conflicts:} An example of this case is shown in Figure~\ref{fig:e7_e5} when you consider the conflicts related to the boundary edges of the lower triangle in the figure. We first say that without loss of generality, $e_3$ conflicts with $e_4$, and the other two are $T_2$ conflicts. Like before, we need two of the three edges $e_2, e_9, e_6$ to conflict with each other. The case when $e_9$ conflicts with $e_6$ or the case when $e_2$ conflicts with $e_6$ results in a CF-cut due to Observation \ref{obs:edges_inside_conflicting_triangle}. 

Therefore, the only thing that remains is $e_2$ conflicting with $e_9$ and we analyse it based on subcases.

\begin{itemize}
    \item Case 4.1: When $e_{10}$ conflicts with $e_6$, we have the following scenario as shown in Figure~\ref{fig:e10_e6}. 

%\textcolor{red}{Delete right side image}

Let the edges $e_{10}$ \text {and} $e_{6}$ meet at the vertx $v_5$. In this scenario, as shown in Figure~\ref{fig:e10_e6}, if $e_8$ is not incident with $v_5$, either $e_8$ is parallel to $e_9$ or $e_7$ or it ends at a vertex, say $x$ contained in the region bounded by the cycle $e_6, e_{10}, e_9, e_7$. In the latter case, we can separate the vertices contained in this region from the rest of the graph in a conflict-free manner. 
Now, we may assume that $e_8$ is incident with $v_5$ forming a CF triangle $e_9e_8e_{10}$. To prevent the vertices $v_1, v_5, v_4$ from being cut off from the rest of the graph, we need two edges incident with this CF triangle to conflict. The only available possibility is that the edge $e_{11}$ conflicts with an edge incident with $v_5$. Let us refer to this edge as $e_{12}$. By Observation \ref{obs:necessary-4regular}, these two edges must have a common endpoint, say $v_6$. This is as shown in Figure~\ref{fig:Incomplete_Octahedron2}.  

%then we have a CF-cut containing $e_8$ and possibly two non-conflicting edges incident with $v_5$. When $e_8$ is incident with $v_5$, this results in two CF triangles, namely $e_8e_9e_{10}$ and $e_6e_7e_8$. We can observe here that no matter how we assign conflicts to remaining edges or insert new edges surrounding $e_6e_7e_8$, as long as the graph is 4-regular planar with 1-regular conflict, there always exists a CF-cut that separates the triangle $e_6e_7e_8$ from the rest of the graph. The only  available possibility is that the edge $e_{11}$ conflicting with an edge incident with $v_5$. Let us refer to this edge as $e_{12}$. By Lemma \ref{obs:necessary-4regular}, these two edges must have a common end point, say $v_6$. 


%\textcolor{red}{This is similar to the case 3.2. We can draw a figure.}


Now the only available end point for $e_3$ and $e_5$ is $v_6$. Otherwise, if either $e_3$ or $e_5$ end at a vertex other than $v_6$, we have a CF-cut separating $v_1, v_2, v_3, v_4, v_5, v_6$ from the rest of the graph. 
This results in the Octahedron graph as shown in Figure~\ref{fig:Uncuttabel_Octahedron2}. It can be verified that this is an uncuttable graph. 


\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/17a_Conflicting_e10_e6.png}
        \caption{}
        \label{fig:e10_e6_left}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/17b_Conflicting_e10_e6.png}
        \caption{}
        \label{fig:e10_e6_right}
    \end{subfigure}
    \caption{(a) $e_{10}$ conflicts with $e_6$ from left (b) $e_{10}$ conflicts with $e_6$ from right}
    \label{fig:e10_e6}
\end{figure}

\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/17a_Conflicting_e10_e6.png}
        \caption{}
        \label{fig:e10_e6_left}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/17c_Incomplete_Octahedron2.png}
        \caption{}
        \label{fig:Incomplete_Octahedron2}
    \end{subfigure}
    \caption{(a) $e_{10}$ conflicts with $e_6$ (b) Another Incomplete Octahedron}
    \label{fig:e10_e6}
\end{figure}

\begin{figure*}[t]
    \centering
    \includegraphics[width=0.4\textwidth]{Images/17a_Conflicting_e10_e6.png}
   \caption{$e_{10}$ conflicts with $e_6$}
   \label{fig:e10_e6}
\end{figure*}
\end{comment}


\begin{figure}
    \centering
    \centering
    \makebox[\textwidth][t]{%
\begin{subfigure}[t]{0.48\textwidth}
    \centering
    \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, right] at (v3) {$v_3$};

%------------------------------------------------
% Top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, right] at (v4) {$v_4$};

%------------------------------------------------
% NEW left vertex v5
%------------------------------------------------
\node[vertex] (v5) at (-4,0) {};
\node[lab, left] at (v5) {$v_5$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

%------------------------------------------------
% Edges meeting at v4
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Edge e10 now goes to v5
%------------------------------------------------
\draw[edge, bend right=35]
  (v4) to node[lab, above] {$e_{10}$}
  coordinate[pos=0.81] (c10) (v5);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------
\node[vertex] (v2b) at (3,-1) {};
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

% e5 now meets v5
\draw[edge, bend left=35]
  (v3) to node[lab, left] {$e_6$}
  coordinate[pos=0.81] (c5) (v5);

\node[vertex] (v3a) at (-1,-4.2) {};
\draw[edge] (v3) -- node[lab, left] {$e_5$} (v3a);

\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

%------------------------------------------------
% Extra edge at v4
%------------------------------------------------
\node[vertex] (v4b) at (0.8,3.6) {};
\draw[edge] (v4) -- node[lab, right] {$e_{11}$} (v4b);

%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
\draw[dashededge, bend left=20]
  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

\draw[dashededge, bend right=25]
  ($(v3)!0.25!(v1)$) to ($(v3)!0.35!(v3a)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

%------------------------------------------------
% NEW dashed conflict between e6 and e10
%------------------------------------------------
%\draw[dashededge, bend right=20]
%  ($(v3)!0.7!(v5)$) to ($(v4)!0.7!(v5)$);
\draw[dashededge, bend right=25] (c5) to (c10);

\end{tikzpicture}
\caption{}
    \label{fig:e10_e6}
\end{subfigure}

\hfill

\begin{subfigure}[t]{0.48\textwidth}
    \centering
\begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Main vertices
%------------------------------------------------
\node[vertex] (v1) at (-2,0) {};
\node[lab, above] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, right] at (v3) {$v_3$};

%------------------------------------------------
% Top vertex v4
%------------------------------------------------
\node[vertex] (v4) at (0,2.5) {};
\node[lab, right] at (v4) {$v_4$};

%------------------------------------------------
% NEW left vertex v5
%------------------------------------------------
\node[vertex] (v5) at (-4,0) {};
\node[lab, left] at (v5) {$v_5$};

%------------------------------------------------
% NEW top left vertex v6
%------------------------------------------------
\node[vertex] (v6) at (-3.5,3.5) {};
\node[lab, left] at (v6) {$v_6$};

%------------------------------------------------
% Triangle edges
%------------------------------------------------
\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);
\draw[edge] (v5) -- node[lab, left] {$e_{12}$} (v6);
%------------------------------------------------
% Edges meeting at v4
%------------------------------------------------
\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

%------------------------------------------------
% Edge e10 now goes to v5
%------------------------------------------------
\draw[edge, bend right=35]
  (v4) to node[lab, above] {$e_{10}$}
  coordinate[pos=0.81] (c10) (v5);

%------------------------------------------------
% Remaining extra edges
%------------------------------------------------
\node[vertex] (v2b) at (3,-1) {};
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

% e5 now meets v5
\draw[edge, bend left=35]
  (v3) to node[lab, left] {$e_6$}
  coordinate[pos=0.81] (c5) (v5);

\node[vertex] (v3a) at (-1,-4.2) {};
\draw[edge] (v3) -- node[lab, left] {$e_5$} (v3a);

%\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v5);

%------------------------------------------------
% Extra edge at v4
%------------------------------------------------
%\node[vertex] (v4b) at (0.8,3.6) {};
\draw[edge] (v4) -- node[lab, above] {$e_{11}$} (v6);

%------------------------------------------------
% Existing dashed conflicts
%------------------------------------------------
\draw[dashededge, bend left=50]
  ($(v1)!0.2!(v2)$) to ($(v1)!0.35!(v5)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

\draw[dashededge, bend right=25]
  ($(v3)!0.25!(v1)$) to ($(v3)!0.35!(v3a)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

\draw[dashededge, bend right=20]
  ($(v5)!0.75!(v6)$) to ($(v4)!0.7!(v6)$);

%------------------------------------------------
% NEW dashed conflict between e6 and e10
%------------------------------------------------
%\draw[dashededge, bend right=20]
%  ($(v3)!0.7!(v5)$) to ($(v4)!0.7!(v5)$);
\draw[dashededge, bend right=25] (c5) to (c10);

\end{tikzpicture}
\caption{}
    \label{fig:Incomplete_Octahedron2}
\end{subfigure}
}
\caption{(a) $e_{10}$ conflicts with $e_6$ (b) Incomplete uncuttable octahedron when $e_{10}$ conflicts with $e_6$}
    \label{fig:e10_e6_extension}
\end{figure}

\item Case 4.2: When $e_{11}$ conflicts with $e_6$, we have the scenario as shown in Figure~\ref{fig:e11_e6}. 

%\textcolor{red}{DELETE THE LEFT SIDE IMAGE}

Let us assume that the edges $e_{11}$ \text{and} $e_6$ meet at the vertex $v_5$. Notice that $e_5$ cannot be parallel to $e_4$ or $e_6$, and the only other possibility is that it ends at a new vertex contained in the region bounded by the cycle $e_2, e_{11}, e_6, e_4$. But then, all the vertices inside this cycle can be separated from the rest of the graph. This is because no two edges, that are incident with $v_2,v_3$ or $v_5$ and are contained inside the cycle, are mutually conflicting. The only remaining possibility is that $e_3$ is incident with $v_5$, but in that case we have a CF-cut consisting of the edges $e_5$ and possibly an edge incident with $v_5$.
\end{itemize}

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/18a_Conflicting_e11_e6.png}
        \caption{}
        \label{fig:e11_e6_left}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/18b_Conflicting_e11_e6.png}
        \caption{}
        \label{fig:e11_e6_right}
    \end{subfigure}
    \caption{(a) $e_{11}$ conflicts with $e_6$ from left (b) $e_{11}$ conflicts with $e_6$ from right}
    \label{fig:e11_e6}
\end{figure}

\begin{figure*}[t]
    \centering
    \includegraphics[width=0.4\textwidth]{Images/18b_Conflicting_e11_e6.png}
   \caption{$e_{11}$ conflicts with $e_6$}
   \label{fig:e11_e6}
\end{figure*}
\end{comment}


\begin{figure}[htbp]
\centering

%\fbox{%
\begin{minipage}{0.98\textwidth}
\centering

%==================== LEFT FIGURE ====================
\begin{minipage}[t]{0.48\textwidth}
\centering

\begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

\node[vertex] (v1) at (-1.8,0) {};
\node[lab, above] at (v1) {$v_1$};

\node[vertex] (v2) at (1.8,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-2.6) {};
\node[lab, right] at (v3) {$v_3$};

\node[vertex] (v4) at (0,2.2) {};
\node[lab, right] at (v4) {$v_4$};

\node[vertex] (v5) at (-3.2,0) {};
\node[lab, left] at (v5) {$v_5$};

\node[vertex] (v6) at (-2.8,3.2) {};
\node[lab, left] at (v6) {$v_6$};

\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

\draw[edge, bend right=30]
  (v4) to node[lab, above] {$e_{10}$}
  coordinate[pos=0.8] (c10) (v5);

\draw[edge]
  (v2) .. controls ($(v2)!0.5!(v6) + (1.6,2.2)$) ..
  node[lab, above] {$e_3$}
  coordinate[pos=0.15] (c3) (v6);

\draw[edge]
  (v3) .. controls ($(v3)!0.5!(v6) + (-4.5,-2)$) ..
  node[lab, left] {$e_5$}
  coordinate[pos=0.15] (c5b) (v6);

\draw[edge, bend left=30]
  (v3) to node[lab, left] {$e_6$}
  coordinate[pos=0.8] (c5) (v5);

\draw[edge] (v1) -- node[lab, below] {$e_8$} (v5);
\draw[edge] (v4) -- node[lab, above] {$e_{11}$} (v6);
\draw[edge] (v5) -- node[lab, left] {$e_{12}$} (v6);

\draw[dashededge, bend left=45]
  ($(v1)!0.2!(v2)$) to ($(v1)!0.35!(v5)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.35!(v3)$) to (c3);

\draw[dashededge, bend right=20]
  ($(v3)!0.35!(v1)$) to (c5b);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

\draw[dashededge, bend right=20]
  ($(v5)!0.75!(v6)$) to ($(v4)!0.75!(v6)$);

\draw[dashededge, bend right=25] (c5) to (c10);

\end{tikzpicture}

\captionof{figure}{Uncuttable octahedron in the case when $e_{10}$ and $e_6$ mutually conflict.}
\label{fig:Uncuttabel_Octahedron2}

\end{minipage}
\hfill
%==================== RIGHT FIGURE ====================
\begin{minipage}[t]{0.48\textwidth}
\centering

\begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.6pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

\node[vertex] (v1) at (-2,0) {};
\node[lab, left] at (v1) {$v_1$};

\node[vertex] (v2) at (2,0) {};
\node[lab, right] at (v2) {$v_2$};

\node[vertex] (v3) at (0,-3) {};
\node[lab, below] at (v3) {$v_3$};

\node[vertex] (v4) at (0,2.5) {};
\node[lab, left] at (v4) {$v_4$};

\node[vertex] (v5) at (4,0) {};
\node[lab, left] at (v5) {$v_5$};

\draw[edge] (v1) -- node[lab, above] {$e_1$} (v2);
\draw[edge] (v2) -- node[lab, right] {$e_4$} (v3);
\draw[edge] (v3) -- node[lab, left] {$e_7$} (v1);

\draw[edge] (v2) -- node[lab, left] {$e_2$} (v4);
\draw[edge] (v1) -- node[lab, left] {$e_9$} (v4);

\draw[edge, bend left=35]
  (v4) to node[lab, above] {$e_{11}$}
  coordinate[pos=0.81] (c10) (v5);

\node[vertex] (v2b) at (3,-1) {};
\draw[edge] (v2) -- node[lab, below] {$e_3$} (v2b);

\draw[edge, bend right=35]
  (v3) to node[lab, left] {$e_6$}
  coordinate[pos=0.81] (c5) (v5);

\node[vertex] (v3a) at (1.4,-2.2) {};
\draw[edge] (v3) -- node[lab, right] {$e_5$} (v3a);

\node[vertex] (v1b) at (-3,-1) {};
\draw[edge] (v1) -- node[lab, below] {$e_8$} (v1b);

\node[vertex] (v4a) at (-0.8,3.6) {};
\draw[edge] (v4) -- node[lab, right] {$e_{10}$} (v4a);

\draw[dashededge, bend left=20]
  ($(v1)!0.25!(v2)$) to ($(v1)!0.45!(v1b)$);

\draw[dashededge, bend right=25]
  ($(v2)!0.25!(v3)$) to ($(v2)!0.4!(v2b)$);

\draw[dashededge, bend left=25]
  ($(v3)!0.3!(v1)$) to ($(v3)!0.5!(v3a)$);

\draw[dashededge, bend left=20]
  ($(v2)!0.7!(v4)$) to ($(v1)!0.7!(v4)$);

\draw[dashededge, bend left=25] (c5) to (c10);

\end{tikzpicture}

\captionof{figure}{The case when $e_{11}$ conflicts with $e_6$}
\label{fig:e11_e6}

\end{minipage}

\end{minipage}

\end{figure}
\end{itemize}


Therefore, the only possible 4-regular planar graph with 1-regular conflict that is uncuttable and contains a CF triangle is the octahedron, as seen in Cases 3.2 and 4.1. 

\subsection{Proof of Lemma \ref{lem:no_edges_on_CF_face}}

%\begin{lemma}%\label{lem:no_edges_on_CF_face} 
%For $\ell \ge 4$, let $F= v_0 v_1 v_2 \ldots v_{\ell-1} v_0$ be a CF face in an uncuttable 4-regular planar graph $G$ with an associated planar embedding and a 1-regular $\widehat{G}$. Then there exist no edges whose one end point is at $v_i$ and the other end point is at $v_j$ for $|j - i| \bmod \ell \ge 2$.
%\end{lemma}


For the sake of contradiction, let us assume that there exists an edge $v_iv_j$, with $|j - i| \bmod \ell \ge 2$. Without loss of generality, we assume $0 \leq i < j \leq \ell - 1$. As the graph is uncuttable, the edge $v_iv_j$ must conflict with either an edge incident with $v_i$ or an edge incident with $v_j$ as per Observation \ref{obs:one_pair_conflict}. Without loss of generality, let us assume that the edge $v_iv_j$ is conflicting with an edge incident with $v_i$. Like before, we consider only the anti-clockwise case of conflicts as mentioned in Observation \ref{obs:conflicts_around_CF_face}. The clockwise case follows from a similar argument. 

\begin{figure}[htbp]
\centering
%\fbox{%
\begin{minipage}{0.95\textwidth}
\centering

%==================== Row 1 ====================

\begin{subfigure}{0.45\textwidth}
\centering
% ---- Subfigure (a): original ----
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]


%------------------------------------------------
% Semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Single arc from v_i to v_j (replaces vi-x and vj-x)
%------------------------------------------------
\draw[edge]
  (vi)
  .. controls ($(vi)+(0,4.6)$) and ($(vj)+(0,4.6)$) ..
  coordinate[pos=0.1] (Pij)
  (vj);


%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflicts (updated)
%------------------------------------------------

% NEW dashed edge: v_i v_{i+1} -> point on arc v_i v_j
\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to (Pij);

% Remaining dashed edges (unchanged)
\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
\centering
% ---- Subfigure (b): y inside arc ----
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]


%------------------------------------------------
% Semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, above left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Single arc from v_i to v_j (replaces vi-x and vj-x)
%------------------------------------------------
\draw[red]
  (vi)
  .. controls ($(vi)+(0,4.6)$) and ($(vj)+(0,4.6)$) ..
  coordinate[pos=0.1] (Pij)
  (vj);


%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflicts (updated)
%------------------------------------------------

% NEW dashed edge: v_i v_{i+1} -> point on arc v_i v_j
\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to (Pij);

% Remaining dashed edges (unchanged)
\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}

\caption{}
\end{subfigure}

\vspace{1em}

%==================== Row 2 ====================

\begin{subfigure}{0.45\textwidth}
\centering
% ---- Subfigure (c): z inside arc ----
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]


%------------------------------------------------
% Semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[red] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Single arc from v_i to v_j (replaces vi-x and vj-x)
%------------------------------------------------
\draw[edge]
  (vi)
  .. controls ($(vi)+(0,4.6)$) and ($(vj)+(0,4.6)$) ..
  coordinate[pos=0.1] (Pij)
  (vj);


%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflicts (updated)
%------------------------------------------------

% NEW dashed edge: v_i v_{i+1} -> point on arc v_i v_j
\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to (Pij);

% Remaining dashed edges (unchanged)
\draw[dashededge, bend right=80]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\end{subfigure}
\hfill
\begin{subfigure}{0.45\textwidth}
\centering
% ---- Subfigure (d): y and z inside arc ----
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]


%------------------------------------------------
% Semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, above left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Single arc from v_i to v_j (replaces vi-x and vj-x)
%------------------------------------------------
\draw[edge]
  (vi)
  .. controls ($(vi)+(0,4.6)$) and ($(vj)+(0,4.6)$) ..
  coordinate[pos=0.1] (Pij)
  (vj);


%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflicts (updated)
%------------------------------------------------

% NEW dashed edge: v_i v_{i+1} -> point on arc v_i v_j
\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to (Pij);

% Remaining dashed edges (unchanged)
\draw[dashededge, bend right=80]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\end{subfigure}

\end{minipage}

\caption{CF-cuts when $v_iv_j$, $|j - i| \bmod \ell \ge 2$, is an edge on a CF face in $G$}
\label{fig:edge_on_CF_face}


\end{figure}

Let $v_{i-1}v_iv_{i+1}\ldots v_{j-1}v_jv_{j+1}$ be a path along the CF face $F$. Let the edge $v_iv_j$ be conflicting with the edge $v_iv_{i+1}$. Let the other edge incident with $v_i$ be $v_iy$ and that on $v_j$ be $v_jz$. By Observation \ref{obs:conflicts_around_CF_face}, it follows that the edge $v_jz$ will conflict with the edge $v_jv_{j+1}$. We may observe here that the vertices $L = v_iv_{i+1} \ldots v_{j-1}v_jv_i$ form a cycle in $G$. We divide the proof into cases, based on the placement of the edges $v_iy$ and $v_jz$ with respect to the cycle $L$ in the embedding.
In each case, we show the existence of a CF-cut.
The cases are shown in Figure~\ref{fig:edge_on_CF_face}, with the CF-cut highlighted in red color.
\begin{itemize}
    \item Case 1: When $v_iy$ and $v_jz$ are both outside the region bounded by the cycle $L$ the CF-cut consists of the edges $v_iv_{i+1}$ and $v_{j-1}v_j$.
    \item Case 2: When $v_iy$ is inside and $v_jz$ is outside the region bounded by the cycle $L$ the CF-cut consists of the edges $v_{i-1}v_i,v_iv_j$ and $v_{j-1}v_j$.
    \item Case 3: When $v_iy$ is outside and $v_jz$ is inside the region bounded by the cycle $L$ the CF-cut consists of the edges $v_{i-1}v_i,v_iy$ and $v_jv_{j+1}$.
    \item Case 4: When $v_iy$ and $v_jz$ are both inside the region bounded by the cycle $L$ the CF-cut consists of the edges $v_{i-1}v_i$ and $v_jv_{j+1}$.
\end{itemize}
We show CF-cuts in all possible cases, which is a contradiction.
\qed



\subsection{Proof of Lemma \ref{lem:protect_from_far}}

Without loss of generality, we assume that $0 \leq i < j \leq \ell -1$. The following notations will help simplify the presentation.

\begin{itemize}
    \item The vertex sequence  $x\allowbreak v_i\allowbreak v_{i+1}\allowbreak \ldots
\allowbreak v_{j-1}\allowbreak v_j\allowbreak x$ forms a cycle. We refer to this cycle as $C$. 
    \item Two of the neighbors of $v_i$ are part of the CF face $v_0v_1v_2\ldots v_{\ell-1}v_0$ and another neighbor is $x$. We refer to the fourth neighbor as $y$. 
    \item Similarly, two of the neighbors of $v_j$ are part of the CF face and another neighbor is $x$. The fourth neighbor of $v_j$ is called $z$.
    \item Two of the neighbors of $x$ are $v_i$ and $v_j$. We refer to the remaining two neighbors as $u$ and $w$.
\end{itemize}


We divide the entire proof into three cases based on the placement of the edges $xu$  and $xw$ in the planar embedding. The proof follows case analysis, and we demonstrate the CF-cuts for each case. When possible, we highlight the cut using red color in the respective figures.

\noindent \textbf{Case 1: The edges $xu$ and $xw$ are both outside the region bounded by $C$.} We discuss this case by breaking into four subcases. 
\begin{itemize}
\item Case 1.1: When the edges $v_iy$ and $v_jz$ are both outside the region bounded by $C$, we can easily verify that the edges $v_i v_{i+1}$ and $v_{j-1} v_j$ constitute one possible CF-cut separating the vertices $v_{i+1}, v_{i+2}, \ldots, v_{j-1}$ and those contained inside the region bounded by $C$ from the rest of the graph.
%This is because Observation \ref{obs:conflicts_around_CF_face} fixes the conflicts of the edges of the face $v_0v_1v_2\ldots v_{\ell-1}v_0$ in such a way that the edges that participate in the cut are conflict-free.

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/19a_out.png}
        \caption{}
        \label{fig:far_out_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/19b_out.png}
        \caption{}
        \label{fig:far_out_b}
    \end{subfigure}
    \caption{(a) Case 1.1 of Lemma \ref{lem:protect_from_far} (b) Case 1.2 of Lemma \ref{lem:protect_from_far}}
    \label{fig:protect_far_1a_1b}
\end{figure}
\end{comment}

\begin{figure}[h!]
\centering

%-------------------------
% Case 1.1
%-------------------------
%\captionsetup{subrefformat=parens}
\makebox[\textwidth]{%
\begin{subfigure}[t]{0.52\textwidth}
\centering
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices
%------------------------------------------------
\node[vertex] (x) at (0,6.5) {};
\node[lab, below] at (x) {$x$};

\node[vertex] (w) at (-0.7,7) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0.7,7) {};
\node[lab, above] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);
\end{tikzpicture}
\caption{}
\label{fig:far_out_a}
\end{subfigure}
\hfill

%-------------------------
% Case 1.2
%-------------------------
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices
%------------------------------------------------
\node[vertex] (x) at (0,6.5) {};
\node[lab, below] at (x) {$x$};

\node[vertex] (w) at (-0.7,7) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0.7,7) {};
\node[lab, above] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[red, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.65!(vip1)$) to ($(vi)!0.65!(y)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_out_b}
\end{subfigure}
}

\caption{(a) Case 1.1 of Lemma~\ref{lem:protect_from_far}
(b) Case 1.2 of Lemma~\ref{lem:protect_from_far}}
\label{fig:protect_far_1a_1b}

\end{figure}


\item Case 1.2: When the edge $v_iy$ is inside the region bounded by the cycle $C$, and the edge $v_jz$ is outside the region, we can easily verify that the cut consisting of the edges $v_{i-1}v_{i}$, $v_ix$, and $v_{j-1}v_j$ is conflict-free.

\item Case 1.3: When  $v_iy$ is outside the region bounded by the cycle $C$, $v_jz$ is inside, we have a CF-cut consisting of the edges $v_{i}v_{i+1}$, $v_jv_{j+1}$ and $v_{j}x$.

%\textcolor{red}{Redraw all the pictures using a diff color for the proposed CF-cut}

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/19c_out.png}
        \caption{}
        \label{fig:far_out_c}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.48\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/19d_out.png}
        \caption{}
        \label{fig:far_out_d}
    \end{subfigure}
    \caption{(a) Case 1.3 of Lemma \ref{lem:protect_from_far} (b) Case 1.4 of Lemma \ref{lem:protect_from_far}}
    \label{fig:protect_far_1c_1d}
\end{figure}
\end{comment}

\begin{figure}[htbp]
\centering
\makebox[\textwidth]{%
\begin{subfigure}{0.52\textwidth}
\centering
        %---------------- Case 1.3 ----------------
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

\node[vertex] (x) at (0,6.5) {};
\node[lab, below] at (x) {$x$};

\node[vertex] (w) at (-0.7,7) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0.7,7) {};
\node[lab, above] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[red, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y)$);

\draw[dashededge, bend right=75]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.55!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_out_c}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
\centering
        %---------------- Case 1.4 ----------------
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]
\node[vertex] (x) at (0,6.5) {};
\node[lab, below] at (x) {$x$};

\node[vertex] (w) at (-0.7,7) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0.7,7) {};
\node[lab, above] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[red] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[red, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.65!(vip1)$) to ($(vi)!0.65!(y)$);

\draw[dashededge, bend right=75]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.55!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_out_d}
\end{subfigure}
    
}
\caption{(a) Case 1.3 of Lemma~\ref{lem:protect_from_far}, and (b) Case 1.4 of Lemma~\ref{lem:protect_from_far}}
\label{fig:protect_far_1c_1d}
\end{figure}


\item Case 1.4: When the edges $v_iy$ and $v_jz$ are both  inside the region bounded by the cycle $C$, we have a CF-cut consisting of the edges $v_{i-1}v_{i}$, $v_ix$, $v_{j-1}v_j$ and $v_jz$.
\end{itemize}

\noindent \textbf{Case 2: When one incident edge of $x$ is outside the region bounded by the cycle $C$ and another is inside.} We again have the following four subcases. Without loss of generality, let $xu$ be inside the region, and $xw$ be outside.

We divide this case into four subcases based on the position of the edges $v_iy$ and $v_jz$.

\begin{itemize}
\item Case 2.1: When the edges $v_iy$ and $v_jz$ are both outside the region bounded by $C$, we can  verify the following CF-cuts:
    \begin{itemize}
    \item When the edges $xw$ and $v_{i-1} v_i$ are not conflicting, the CF-cut consists of the edges $v_{i-1}v_{i}$, $v_iy$, $v_{j-1}v_j$, $v_jx$, and $xw$.
    \item When $w= v_{i-1}$ and the edges $xv_{i-1}$ and $v_{i-1}v_i$ are conflicting, the CF-cut consists of the edges $v_iy$ and possibly an edge incident with $v_{i-1}$ that is inside the region bounded by the cycle $v_{i-1}v_ixv_{i-1}$. %Note that the only way $xw$ and $v_{i-1}v_i$ can mutually conflict is when the vertices $w$ and $v_{i-1}$ are identified. % $v_{j-1}v_j$, $v_jx$ and two of the edges incident with $v_{i-1}$ other than $v_{i-1}v_{i}$ or $v_{i-1}x$ .
    \end{itemize}

%\textcolor{red}{Rewrite 2.1}

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/20a_in_out.png}
        \caption{}
        \label{fig:far_in_out_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/20b_in_out.png}
        \caption{}
        \label{fig:far_in_out_b}
    \end{subfigure}
    \caption{(a) Case 2.1 of Lemma \ref{lem:protect_from_far} (b) Case 2.2 of Lemma \ref{lem:protect_from_far}}
    \label{fig:protect_far_2a_2b}
\end{figure}
\end{comment}

\begin{figure}[h!]
\centering

%-------------------------
% Case 2.1
%-------------------------
%\captionsetup{subrefformat=parens}
\makebox[\textwidth]{%
\begin{subfigure}[t]{0.52\textwidth}
\centering
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices
%------------------------------------------------
\node[vertex] (x) at (0,6.5) {};
\node[lab, above left] at (x) {$x$};

\node[vertex] (w) at (0,7.2) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,5.8) {};
\node[lab, below] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);
\end{tikzpicture}
\caption{}
\label{fig:far_in_out_a}
\end{subfigure}
\hfill

%-------------------------
% Case 2.2
%-------------------------
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices
%------------------------------------------------
\node[vertex] (x) at (0,6.5) {};
\node[lab, above left] at (x) {$x$};

\node[vertex] (w) at (0,7.2) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,5.8) {};
\node[lab, below] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.65!(vip1)$) to ($(vi)!0.65!(y)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_in_out_b}
\end{subfigure}
}

\caption{(a) Case 2.1 of Lemma~\ref{lem:protect_from_far}
(b) Case 2.2 of Lemma~\ref{lem:protect_from_far}}
\label{fig:protect_far_2a_2b}

\end{figure}

\item Case 2.2: 
%\textcolor{red}{Rewrite 2.2. Explicitly present the subsubcases by conditioning on the relevant events}
In this case, the edge $v_iy$ is inside the region bounded by the cycle $C$, and the edge $v_jz$ is outside. We can  verify the following CF-cuts:
    \begin{itemize}
    \item When the edges $xw$ and $v_{i-1}v_i$ are not conflicting, the CF-cut consists of the edges $v_{i-1}v_{i}$, $v_{j-1}v_j$, $v_jx$, and $xw$.
    \item When $w= v_{i-1}$ and the edges $xv_{i-1}$ and $v_{i-1}v_i$ are conflicting, the CF-cut consists of the edges $v_{j-1}v_j$, $v_jx$, $v_{i-2}v_{i-1}$ and possibly another edge incident with $v_{i-1}$ other than $v_{i-1}v_{i}$ or $v_{i-1}x$.
    \end{itemize} %that there  exists a CF-cut consisting of either one edge incident with $v_{j-1}$ that is bounded by the cycle $xv_{j-1}v_jx$ or the set of edges $v_{i-1}v_{i}$, $v_ix$, $v_{j-2}v_{j-1}$ and an incident edge of $v_{j-1}$ that is not bounded by the cycle $xv_{j-1}v_jx$ or the set of edges $v_{j-1}v_j, v_ix, v_{i-1}v_i$, and the incident edge of $x$ that is bounded by the cycle $x\allowbreak v_i\allowbreak v_{i+1}\allowbreak \ldots \allowbreak v_{j-1}\allowbreak v_j\allowbreak x$.



\item Case 2.3: When the  edge $v_iy$ is outside the region bounded by the cycle $C = x\allowbreak v_i\allowbreak v_{i+1}\allowbreak \ldots
\allowbreak v_{j-1}\allowbreak v_j\allowbreak x$, and the edge $v_jz$ is inside, we can verify that the edges $v_ix$, $v_iv_{i+1}$, $xw$ and $v_jv_{j+1}$ form one possible CF-cut.
    %\begin{itemize}
    %\item If the edges $xw$ and $v_{i-1}v_i$ are conflicting, the CF-cut consists of the edges $v_iy$ and possibly an edge incident with $v_{i-1}$ that is inside the region bounded by the cycle $v_{i-1}v_ixv_{i-1}$. %$v_{j-1}v_j$, $v_jx$ and two of the edges incident with $v_{i-1}$ other than $v_{i-1}v_{i}$ or $v_{i-1}x$ .
    %\item If the edges $xw$ and $v_{i-1} v_i$ are not conflicting, the CF-cut consists of the edges $v_iy$, $v_{i-1}v_{i}$, $v_jv_{j+1}$, and $xw$.
    %\end{itemize}
    %we have a CF-cut consisting of either the edge incident with $v_i$ that is bounded by the cycle $v_{i-1}v_ixv_{i-1}$ or the edges $v_{j}v_{j+1}$, $v_{i-1}v_{i}$, an edge incident with $x$ that is not bounded by the cycle $x\allowbreak v_i\allowbreak v_{i+1}\allowbreak \ldots \allowbreak v_{j-1}\allowbreak v_j\allowbreak x$, and an edge incident with $v_i$ that is neither part of the CF face being discussed nor of the cycle $x\allowbreak v_i\allowbreak v_{i+1}\allowbreak \ldots \allowbreak v_{j-1}\allowbreak v_j\allowbreak x$. 

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/20c_in_out.png}
        \caption{}
        \label{fig:far_in_out_c}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/20d_in_out.png}
        \caption{}
        \label{fig:far_in_out_d}
    \end{subfigure}
    \caption{(a) Case 2.3 of Lemma \ref{lem:protect_from_far} (b) Case 2.4 of Lemma \ref{lem:protect_from_far}}
    \label{fig:protect_far_2c_2d}
\end{figure}
\end{comment}

\begin{figure}[htbp]
\centering
\makebox[\textwidth]{%
\begin{subfigure}{0.52\textwidth}
\centering
        %---------------- Case 2.3 ----------------
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

\node[vertex] (x) at (0,6.5) {};
\node[lab, above left] at (x) {$x$};

\node[vertex] (w) at (0,7.2) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,5.8) {};
\node[lab, below] at (u) {$u$};

\draw[red] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[red, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y)$);

\draw[dashededge, bend right=75]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.55!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_in_out_c}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
\centering
        %---------------- Case 2.4 ----------------
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]
\node[vertex] (x) at (0,6.5) {};
\node[lab, above left] at (x) {$x$};

\node[vertex] (w) at (0,7.2) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,5.8) {};
\node[lab, below] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.65!(vip1)$) to ($(vi)!0.65!(y)$);

\draw[dashededge, bend right=75]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.55!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_in_out_d}
\end{subfigure}    
}
\caption{(a) Case 2.3 of Lemma~\ref{lem:protect_from_far}, and (b) Case 2.4 of Lemma~\ref{lem:protect_from_far}}
\label{fig:protect_far_2c_2d}
\end{figure}

\item Case 2.4: When the edges $v_iy$ and $v_jz$ are both inside the region bounded by the cycle $C$, We can easily verify the following CF-cuts:
    \begin{itemize}
    \item If the edges $xw$ and $v_{i-1} v_i$ are not conflicting, the CF-cut consists of the edges $v_{i-1}v_{i}$, $v_jv_{j+1}$, and $xw$.
    \item When $w= v_{i-1}$ and the edges $xv_{i-1}$ and $v_{i-1}v_i$ are conflicting, the CF-cut consists of the edges $v_{i-2}v_{i-1}$, $v_jv_{j+1}$ and possibly another edge incident with $v_{i-1}$ other than $v_{i-1}x$ or $v_{i-1}v_i$. 
    %$v_{j-1}v_j$, $v_jx$ and two of the edges incident with $v_{i-1}$ other than $v_{i-1}v_{i}$ or $v_{i-1}x$ .
    \end{itemize}
    %we have a CF-cut consisting of either the edges $v_{i-1}v_{i}$, $v_jv_{j+1}$, and an incident edge of $x$ that is not bounded by the cycle $x\allowbreak v_i\allowbreak v_{i+1}\allowbreak \ldots \allowbreak v_{j-1}\allowbreak v_j\allowbreak x$ or the edges $v_{i-2}v_{i-1}$, $v_jv_{j+1}$, and an incident edge of $v_{i-1}$ whose other end is not incident with $x$ .
\end{itemize}

\noindent \textbf{Case 3: The edges of $xu$ and $xw$ are inside the region bounded by $C$.}  We again have four subcases.
\begin{itemize}
\item Case 3.1: When the edges of $v_iy$ and $v_jz$ are both outside the region bounded by the cycle $C$, we can easily verify that there exists a CF-cut consisting of the edges $v_{i-1}v_{i}$, $v_{j-1}v_j$, $v_jx$ and $v_{i}y$.

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/21a_in.png}
        \caption{}
        \label{fig:far_in_a}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/21b_in.png}
        \caption{}
        \label{fig:far_in_b}
    \end{subfigure}
    \caption{(a) Case 3.1 of Lemma \ref{lem:protect_from_far} (b) Case 3.2 of Lemma \ref{lem:protect_from_far}}
    \label{fig:protect_far_3a_3b}
\end{figure}
\end{comment}

\begin{figure}[h!]
\centering

%-------------------------
% Case 3.1
%-------------------------
%\captionsetup{subrefformat=parens}
\makebox[\textwidth]{%
\begin{subfigure}[t]{0.52\textwidth}
\centering
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices
%------------------------------------------------
\node[vertex] (x) at (0,6.5) {};
\node[lab, above] at (x) {$x$};

\node[vertex] (w) at (-0.7,6) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6) {};
\node[lab, below] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[red] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[red, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);
\end{tikzpicture}
\caption{}
\label{fig:far_in_a}
\end{subfigure}
\hfill

%-------------------------
% Case 3.2
%-------------------------
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices
%------------------------------------------------
\node[vertex] (x) at (0,6.5) {};
\node[lab, above] at (x) {$x$};

\node[vertex] (w) at (-0.7,6) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6) {};
\node[lab, below] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (4.6,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[red, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.65!(vip1)$) to ($(vi)!0.65!(y)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_in_b}
\end{subfigure}
}

\caption{(a) Case 3.1 of Lemma~\ref{lem:protect_from_far}
(b) Case 3.2 of Lemma~\ref{lem:protect_from_far}}
\label{fig:protect_far_3a_3b}

\end{figure}

\item Case 3.2: In this case, the edge $v_iy$ is inside the region bounded by the  cycle  $C$, and $v_jz$ is outside. We can verify that there exists a CF-cut consisting of the edges $v_{j-1}v_j, v_jx$ and $v_{i-1}v_i$.

\item Case 3.3: When the edge $v_iy$ is outside the region bounded by the cycle $C$, and $v_jz$ is inside, we have a CF-cut consisting of the edges $v_{j}v_{j+1}$, $v_{i}v_{i+1}$, and $v_ix$. 

\begin{comment}
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/21c_in.png}
        \caption{}
        \label{fig:far_in_c}
    \end{subfigure}
    \hfill
    \begin{subfigure}[b]{0.45\textwidth}
        \centering
        \includegraphics[width=\textwidth]{Images/21d_in.png}
        \caption{}
        \label{fig:far_in_d}
    \end{subfigure}
    \caption{(a) Case 3.3 of Lemma \ref{lem:protect_from_far} (b) Case 3.4 of Lemma \ref{lem:protect_from_far}}
    \label{fig:protect_far_3c_3d}
\end{figure}
\end{comment}

\begin{figure}[htbp]
\centering
\makebox[\textwidth]{%
\begin{subfigure}{0.52\textwidth}
\centering
        %---------------- Case 3.3 ----------------
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

\node[vertex] (x) at (0,6.5) {};
\node[lab, above] at (x) {$x$};

\node[vertex] (w) at (-0.7,6) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6) {};
\node[lab, below] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-4.6,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[red, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y)$);

\draw[dashededge, bend right=75]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.55!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_in_c}
\end{subfigure}
\hfill
\begin{subfigure}{0.48\textwidth}
\centering
        %---------------- Case 3.4 ----------------
\begin{tikzpicture}[
    scale=0.65,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]
\node[vertex] (x) at (0,6.5) {};
\node[lab, above] at (x) {$x$};

\node[vertex] (w) at (-0.7,6) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6) {};
\node[lab, below] at (u) {$u$};

\draw[edge] (x) -- (w);
\draw[edge] (x) -- (u);

%------------------------------------------------
% Semicircular face (clockwise, explicit coordinates)
%------------------------------------------------
\node[vertex] (vim1) at (-4.2,2.2) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.6,3.2) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.2,4.0) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.4) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.2,4.0) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.6,3.2) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.2,2.2) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges of the face
\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red](vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%\draw[dotted] (-4.2,2.2) -- (4.2,2.2); 


%------------------------------------------------
% Side vertices
%------------------------------------------------
\node[vertex] (y) at (-2.8,4.2) {};
\node[lab, left] at (y) {$y$};

\node[vertex] (z) at (2.8,4.2) {};
\node[lab, right] at (z) {$z$};

\draw[edge] (vi) -- (y);
\draw[edge] (vj) -- (z);

%------------------------------------------------
% Curved edges to x (opposite directions)
%------------------------------------------------
\draw[edge, bend left=40, name path=vi_x]
  (vi) to (x);
\draw[edge, bend right=40, name path=vj_x]
  (vj) to (x);
%------------------------------------------------
% Vertical incident edges for v_i,...,v_j
%------------------------------------------------
\foreach \v in {vip1,vdots,vjm1} {

  % upper incident vertex
  \node[vertex] (U-\v) at ($(\v)+(0.5,0.6)$) {};

  % lower incident vertex
  \node[vertex] (D-\v) at ($(\v)+(-0.5,0.6)$) {};

  % vertical edges
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

%------------------------------------------------
% Dashed conflict edges (center-to-center)
%------------------------------------------------
\path[name path=vi_x]
  (vi) to[bend left=40] coordinate[pos=0.8] (Pvi) (x);
\path[name path=vj_x]
  (vj) to[bend right=40] coordinate[pos=0.8] (Pvj) (x);
\draw[dashededge, bend right=25] (Pvi) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.65!(vip1)$) to ($(vi)!0.65!(y)$);

\draw[dashededge, bend right=75]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.55!(z)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

  \draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\end{tikzpicture}
\caption{}
\label{fig:far_in_d}
\end{subfigure}    
}
\caption{(a) Case 3.3 of Lemma~\ref{lem:protect_from_far}, and (b) Case 3.4 of Lemma~\ref{lem:protect_from_far}}
\label{fig:protect_far_3c_3d}
\end{figure}

\item Case 3.4: When the edges $v_iy$ and $v_jz$ are both inside the region bounded by $C$, we have a CF-cut consisting of the edges $v_{i-1}v_{i}$, and $v_jv_{j+1}$. We may note here that the edges $v_{i-1}v_{i}$, and $v_jv_{j+1}$ are distinct as we are discussing the case when $v_i$ and $v_j$ are not adjacent on the CF face. %(i - j) \bmod \ell \ge 2$. 
\end{itemize}
\subsection{Proof of Lemma \ref{lem:CFFPT_case}}

Suppose $G$ is a 4-regular planar graph with 1-regular $\widehat{G}$ without having a trivial CF-cut. There exists a CF-cut in $G$ separating a CF face $v_0v_1v_2\ldots v_{\ell-1}v_0$ from the rest of the graph unless it is prevented by a conflict. 
By Lemma \ref{lem:protect_from_far}, this conflict involves two edges that are incident with vertices $v_i$ and $v_j$ of the CF face. When $v_iv_j$ is an edge, the two incident edges and the edge $v_iv_j$ form a triangle. We call such triangle a CF face-protecting triangle. 

\begin{definition}[CF face-protecting triangle or CFFPT] Given a planar graph $G$ with 1-regular $\widehat{G}$, we say a triangular face $T$ is protecting a CF face $F$ in $G$ if $T$ and $F$ have only one edge in common and the remaining two edges in $T$ are mutually conflicting. We call such a triangle a CF face-protecting triangle (CFFPT).
\end{definition}

%We will also use the following lemma.


We can now restate Lemma \ref{lem:CFFPT_case} in terms of CFFPTs.


\begin{lemma}[Lemma \ref{lem:CFFPT_case} restated]
\label{lem:CFFPT_case2}
Suppose $G$ is a 4-regular planar graph with 1-regular conflicts and $F = v_0v_1v_2\ldots v_{\ell-1}v_0$, $\ell \ge 4$, be one of its CF faces. If there is a CF face-protecting triangle (CFFPT) protecting $F$, there  exists a CF-cut in $G$.
\end{lemma}

\begin{proof}[Proof of Lemma \ref{lem:CFFPT_case}/Lemma \ref{lem:CFFPT_case2}]
   % To start with, let us assume that $G$ does not have a trivial CF-cut; otherwise, we are done. Moreover, from Lemma \ref{lem:no_edges_on_CF_face}, an uncuttable $G$ must have vertices other than $V(F)$. 
    
    %When $G$ does not have a pair of conflicting edges incident with the vertices of $F$, we have a CF-cut separating $F$ from the rest of the graph. This is due to the nature of conflicts, as mentioned in Observation \ref{obs:conflicts_around_CF_face}, among the boundary edges of $F$ and the edges that are incident with the vertices of $F$.  

 %   \textcolor{red}{Subruk: Why is the above due to Obs 22? Isn't this common sense? This is also what we say before defn of CFFPT}
    
   % \textcolor{red}{Not sure if we need this paragraph} 
    
    %From Lemma \ref{lem:protect_from_far} we already know that there exists a CF-cut in $G$, if two conflicting edges meeting at a vertex $x$ from one end are incident with the vertices $v_i$ and $v_j$ of $F$ from other ends do not form the triangle $xv_iv_j$ i.e, when $\lvert i -j \rvert \geq 2$. In case $xv_iv_j$ is a triangle and contains at least one vertex inside it, we have a CF-cut due to the Observation \ref{obs:edges_inside_conflicting_triangle}.  Therefore, the only remaining way to still discard a CF-cut that separates $F$ from the rest of the graph is the existence of a CFFPT adjacent to $F$. 

   \begin{figure}
       \centering
      \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.2pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Hexagon vertices (clockwise, v_i v_j on top)
%------------------------------------------------
\node[vertex] (vi) at (-1.5,2.6) {};
\node[lab, below right] at (vi) {$v_1$};

\node[vertex] (vj) at (1.5,2.6) {};
\node[lab, below left] at (vj) {$v_2$};

\node[vertex] (vjp1) at (2.8,1.0) {};
\node[lab, left] at (vjp1) {$v_{3}$};

% fifth vertex renamed to dots
\node[vertex] (vdots) at (1.4,-0.6) {};
\node[lab, above left] at (vdots) {$v_4$};

\node[vertex] (vlm1) at (-1.4,-0.6) {};
\node[lab, above right] at (vlm1) {$v_{5}$};

\node[vertex] (vprei) at (-2.8,1.0) {};
\node[lab, right] at (vprei) {$v_0$};

%------------------------------------------------
% Hexagon edges
%------------------------------------------------
\draw[edge] (vi) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[edge] (vjp1) -- (vdots);
\draw[edge] (vdots) -- (vlm1);
\draw[edge] (vlm1) -- (vprei);
\draw[edge] (vprei) -- (vi);

%------------------------------------------------
% Triangle above v_i v_j
%------------------------------------------------
\node[vertex] (x) at (0,4) {};
\node[lab, right] at (x) {$x$};

\draw[edge] (vi) -- (x);
\draw[edge] (vj) -- (x);

%------------------------------------------------
% Two extra edges at triangle vertex
%------------------------------------------------
\node[vertex] (xL) at (-0.6,4.6) {};
\node[vertex] (xR) at (0.6,4.6) {};

\draw[edge] (x) -- (xL);
\draw[edge] (x) -- (xR);

%------------------------------------------------
% Outward edges (unchanged)
%------------------------------------------------

% v_{j+1}
\node[vertex] (o-jp1-1) at ($(vjp1)+(1,0.5)$) {};
\node[vertex] (o-jp1-2) at ($(vjp1)+(1,-0.5)$) {};
\draw[edge] (vjp1) -- (o-jp1-1);
\draw[edge] (vjp1) -- (o-jp1-2);

% dots vertex
\node[vertex] (o-dot-1) at ($(vdots)+(0.9,-0.3)$) {};
\node[vertex] (o-dot-2) at ($(vdots)+(-0.2,-0.8)$) {};
\draw[edge] (vdots) -- (o-dot-1);
\draw[edge] (vdots) -- (o-dot-2);

% v_{\ell-1}
\node[vertex] (o-l-1) at ($(vlm1)+(-0.9,-0.3)$) {};
\node[vertex] (o-l-2) at ($(vlm1)+(0.2,-0.8)$) {};
\draw[edge] (vlm1) -- (o-l-1);
\draw[edge] (vlm1) -- (o-l-2);

% v_0
\node[vertex] (o-pre-1) at ($(vprei)+(-1,-0.5)$) {};
\node[vertex] (o-pre-2) at ($(vprei)+(-1,0.5)$) {};
\draw[edge] (vprei) -- (o-pre-1);
\draw[edge] (vprei) -- (o-pre-2);

%------------------------------------------------
% NEW: one edge at v_i and one at v_j
%------------------------------------------------
\node[vertex] (o-i) at ($(vi)+(-1.2,0.6)$) {};
\node[vertex] (o-j) at ($(vj)+(1.2,0.6)$) {};

\draw[edge] (vi) -- (o-i);
\draw[edge] (vj) -- (o-j);

%------------------------------------------------
% NEW dashed curve: from v_i v_j to new edge at v_i
%------------------------------------------------
\draw[dashededge, bend right=30]
  ($(vi)!0.25!(vj)$) to ($(vi)!0.4!(o-i)$);

%------------------------------------------------
% Existing dashed curves (unchanged)
%------------------------------------------------
\draw[dashededge, bend right=35]
  ($(vi)!0.75!(x)$) to ($(vj)!0.75!(x)$);

\draw[dashededge, bend right=35]
  ($(vjp1)!0.7!(vj)$) to ($(vj)!0.4!(o-j)$);

\draw[dashededge, bend right=25]
  ($(vi)!0.65!(vprei)$) to ($(vprei)!0.5!(o-pre-2)$);

\draw[dashededge, bend right=25]
  ($(vprei)!0.7!(vlm1)$) to ($(vlm1)!0.5!(o-l-1)$);

\draw[dashededge, bend right=25]
  ($(vlm1)!0.7!(vdots)$) to ($(vdots)!0.5!(o-dot-2)$);

\draw[dashededge, bend right=25]
  ($(vdots)!0.7!(vjp1)$) to ($(vjp1)!0.5!(o-jp1-2)$);

%\draw[dashededge, bend left=25]
%  ($(vjp1)!0.5!(vj)$) to ($(vjp1)!0.5!(o-jp1-1)$);

\end{tikzpicture}
       \caption{A CF face protected by a CFFPT}
       \label{fig:CFF_protected_by_CFFPT}
   \end{figure}
    
 %\textcolor{red}{Not sure if we need this paragraph} 
  
  %One such instance is shown in Figure~\ref{fig:CFF_protected_by_CFFPT}, where a CF face $F = v_0 \allowbreak v_1 \allowbreak v_2 \allowbreak \ldots \allowbreak v_{\ell-1} \allowbreak v_0$, for $\ell = 6$, is protected by $xv_1v_2$, a CFFPT, from being cut off the rest of the graph in a conflict-free manner.
    
    We first note that  there  cannot be CFFPTs on two consecutive boundary edges of $F$. This is due to the Lemma \ref{obs:conflicts_around_CF_face}, which says one incident edge on each $v_i$ must conflict with a boundary edge of $F$ either in a clockwise way or in an anticlockwise way. 
    
    %Suppose there is at least one CFFPT adjacent to $F$. We may note here that there can be at most $\lfloor \ell/2 \rfloor$ number of CFFPT adjacent to $F$. This is due to the Lemma \ref{obs:conflicts_around_CF_face}, which says one incident edge on each $v_i$ must conflict with a boundary edge of $F$ either in a clockwise way or in an anticlockwise way. Hence, we cannot have CFFPTs on two consecutive boundary edges of $F$.

    Throughout this proof, we use the following notation of the vertices in $G$ with respect to the CF face $F$. Note that this may neither be comprehensive (there could be vertices that do not fall into any of these cases), nor be distinct (sometimes two types may coincide).

    \begin{itemize}
        \item \textbf{Type A vertices:} The vertices of the face $F$: that is,  $v_r$ for $0 \leq r \leq \ell -1$.
        \item \textbf{Type X vertices:} The vertices of CFFPTs that are not from $F$. A type X vertex $x_s$ is adjacent to $v_r$ and $v_{r+1}$ for some $0 \leq r \leq \ell -1$ and the edges $x_s v_r$ and $x_s v_{r+1}$ are conflicting. 
        \item \textbf{Type Y vertices:} These are the neighbors of type A vertices that are not type X. We use the notation $y_k$ to refer to them.
        \item \textbf{Type Z vertices:} These are the neighbors of type X vertices that are not of type A. A type Z vertex is denoted $z_t$.
        %A common neighbor of two vertices of type X such that the corresponding edges are conflicting. A type Z vertex is denoted $z_t$, and such a vertex is a neighbor of $x_s$ and $x_{s'}$ such that the edges $x_s z_t$ and $x_{s'} z_t$ are conflicting.
       % \item \textbf{Type B vertices:} These are the neighbors of type X vertices that are not of type Z or A.      
    \end{itemize}

    We further use types to refer to corresponding edges. For instance, an edge of type XZ is an edge whose one endpoint is a type X vertex and the other endpoint is a type Z vertex.

    %Consider a CFFPT protecting $F$. Let the two conflicting edges of the CFFPT meet at $x_s$. All other edges incident with the vertices $v_r$, that are neither part of $F$ nor part of any CFFPT adjacent to $F$, can be represented as $v_ry_k$.
    
    Even in the presence of CFFPTs adjacent to $F$ there exists a CF-cut that separates the face $F$ together with all the CFFPTs from the rest of the graph unless one of the following conditions holds: 
    \begin{itemize}
        \item Two edges of type AY mutually conflict.
        \item Two edges of type XZ mutually conflict.
        \item An edge of type XZ conflicts with an edge of type AY.
        \item There exist only vertices of type A and type X in $G$.
    \end{itemize}

    The statement of the lemma holds when none of the above hold. Therefore, we may now assume that at least one of the above hold, and divide the rest of the proof based on these cases. 

    Let us consider the first of these -- two edges of type AY conflicting with each other. Observation \ref{obs:necessary-4regular} implies that the edges must share an endpoint. 
    Observation \ref{obs:conflicts_around_CF_face} and Observation \ref{obs:one_pair_conflict}  together imply that the common endpoint cannot be of Type A. 
    The case when two edges of type AY conflict at a Type Y vertex is covered by Lemma \ref{lem:protect_from_far}, which implies that there always exists a CF-cut. 
    
    We discuss the remaining three cases in the sequel.


    \textbf{Case 1:  Two edges of type XZ mutually conflict.} Note that two edges of type XZ that are incident with the same Type X vertex cannot mutually conflict. This is because the vertices of type X already have a pair of conflicting incident edges that contribute to the CFFPT and by Observation \ref{obs:one_pair_conflict}. Hence they must conflict on a type Z vertex. Hence there must be at least two CFFPT's. 
    
    
    We will refer to the CFFPTs as  $v_i v_{i+1} x_1$ and $v_{j-1} v_j x_2$. We assume further that $x_1$ and $x_2$ have a common neighbor $z_3$, and that the edges $x_1 z_3$ and $x_2 z_3$ are conflicting. Observation \ref{obs:necessary-4regular}  implies that the conflicting edges must be neighboring. 
    Throughout  Case 1, we may assume without loss of generality that no vertices lie in the interior of the CFFPTs 
    $v_i v_{i+1} x_1$ and $v_{j-1} v_j x_2$. 
    If there are such vertices, then Observation \ref{obs:edges_inside_conflicting_triangle}, implies the existence of a CF-cut.
    We refer to the Figures \ref{fig:case-1-1-cffpt}, \ref{fig:case-1-2-cffpt}, \ref{fig:case-1-3-cffpt} for the demonstration of CF-cuts in this case.
    
    %Assume that there are two CFFPT $v_iv_{i+1}x_1$ and $v_jv_{j+1}x_2$. We may note here that the vertices $x_1$ and $x_2$ are distinct due to the Observation \ref{obs:one_pair_conflict} and the vertices $v_i$, $v_{i+1}$, $v_j$, and $v_{j+1}$ are all distinct due to the Observation \ref{obs:conflicts_around_CF_face}. As per the naming convention adopted in this section, there are two vertices of type A and one of type X in each CFFPT. As the graph is 4-regular, there are two more edges incident with the vertex of type X. One way to discard a CF-cut separating $V(F) \cup X$, where $X$ is the union of all vertices of type X, from rest of the graph is to have a pair of XZ edges mutually conflicting. 
    
    %Without loss of generality, let us assume that two X type vertices used for demonstration in this section are $x_1$ and $x_2$. Let us further assume that one edge of type XZ with an endpoint at $x_1$ and other of type XZ with an endpoint at $x_2$ meet at a vertex $z_3$ and are mutually conflicting. 
    
    We refer to the remaining edges incident with $z_3$ as $z_3w$ and $z_3u$. We also refer to the remaining edge incident with each $x_1$ and $x_2$ as $x_1z_1$ and $x_2z_2$, respectively. 
    We use $y_1$ to refer to the fourth neighbor of $v_i$ (after $v_{i-1}, v_{i+1}$ and $x_1$).
    
    
    As the graph is planar, based on the placement of edges $z_3w$ and $z_3u$ inside or outside the region bounded by the cycle $L = z_3x_1v_{i+1} \ldots v_{j-1}x_2z_3$, we can further divide this case into three subcases. We discuss each case with the help of the corresponding figure and show that in each subcase, there exists a CF-cut. 
\begin{itemize}
\item Case 1.1: In this case $z_3w$ and $z_3u$ are both inside the region bounded by the cycle $L$. We can verify the following CF-cuts from the sub-figures presented in Figure~\ref{fig:case-1-1-cffpt}. %We do not consider the cases when either $x_1z_1$  lies inside the CFFPT $x_1v_iv_{i+1}$ or 
%$x_2z_2$  lies inside the CFFPT $x_2v_jv_{j-1}$
%since in either case Observation \ref{obs:edges_inside_conflicting_triangle} implies a CF-cut.
    \begin{itemize}
    \item When $x_1z_1$ and $x_2z_2$ are both outside the region bounded by the cycle $L$, edges $x_1z_3, v_{i+1}x_1, v_iv_{i+1}, v_{j-1}vj, v_jx_2$ and $x_2z_2$ form a CF-cut.
    \item When $x_1z_1$ is outside and $x_2z_2$ is inside the region bounded by the cycle $L$, the edges $x_1z_1, v_{i}x_1, v_iv_{i+1}, v_{j-1}v_j$ and $v_jx_2$ form a CF-cut.
    \item When $x_1z_1$ is inside and $x_2z_2$ is outside the region bounded by the cycle $L$, the edges $v_ix_1, v_{i-1}v_i, v_{j-1}v_j$, and $v_jx_2$ form a CF-cut. 
    \item When $x_1z_1$ and $x_2z_2$ are both inside the region bounded by the cycle $L$, edges $v_{i}x_1, v_iv_{i+1}, v_{j-1}v_j$, and $v_jx_2$ form a CF-cut.
    \end{itemize}
\item Case 1.2: In this case one incident edge of $z_3$ is outside the region bounded by the cycle $L$ and another edge is inside. Without loss of generality, we assume $z_3w$ is outside and $z_3u$ is inside.  We can verify the following CF-cuts from the sub-figures presented in Figure~\ref{fig:case-1-2-cffpt}. 
%We do not consider the cases when either $x_1z_1$  lies inside the CFFPT $x_1v_iv_{i+1}$ or 
%$x_2z_2$  lies inside the CFFPT $x_2v_jv_{j-1}$
%since in either case Observation \ref{obs:edges_inside_conflicting_triangle} implies a CF-cut.
    \begin{itemize}
    \item When $x_1z_1$ and $x_2z_2$ are both outside the region bounded by the cycle $L$, (i) the edges $v_{i+1}x_1, v_iv_{i+1}, z_3u, v_{j-1}x_2$, and $v_{j-1}v_j$ form one possible CF-cut if $z_3u$ does not conflict with $v_{j-1}v_j$ ($z_3u$ can  conflict with $v_{j-1}v_j$  when $u$ and $v_{j-1}$ are identified), (ii) the edges $v_{i+1}x_1, v_iv_{i+1}$ and $v_{j-2}v_{j-1}$ form one possible CF-cut, if $u = v_{j-1}$ and $z_3u$ conflicts with $v_{j-1}v_j$.
    \item When $x_1z_1$ is outside and $x_2z_2$ is inside the region bounded by the cycle $L$, (i) the edge $x_1z_1$ forms one possible CF-cut if the edges $v_iy_1$ and $z_3w$ are the same, (ii) the edges $z_3w, x_1z_3, v_{i+1}x_1, v_iv_{i+1}, v_{j-1}v_j$ and $v_jx_2$ form one possible CF-cut, otherwise.
    \item When $x_1z_1$ is inside and $x_2z_2$ is outside the region bounded by the cycle $L$, (i) the edges $v_{i-1}v_i, z_3x_2, v_{j-1}x_2$ and $v_{j-1}vj$ form one possible CF-cut if the edges $v_iy_1$ and $z_3w$ are the same, (ii) the edges $v_iv_{i+1}, v_ix_1, z_3w, z_3x_2, v_{j-1}x_2 $, and $v_{j-1}v_j$ form one possible CF-cut, otherwise.
    \item When $x_1z_1$ and $x_2z_2$ are both inside the region bounded by the cycle $L$,  (i) the edges $v_{i-1}v_i, x_2v_j$ and $v_{j-1}v_j$ form one possible CF-cut, if the edges $v_iy_1$ and $z_3w$ are the same, (ii) the edges $v_iv_{i+1}, v_ix_1, z_3w, x_2v_j $, and $v_{j-1}v_j$ form one possible CF-cut, otherwise.
    \end{itemize}
\item Case 1.3: In this case $z_3w$ and $z_3u$ are both outside the region bounded by the cycle $L$. We can verify the following CF-cuts from the sub-figures presented in Figure~\ref{fig:case-1-3-cffpt}. 
%We do not consider the cases when either $x_1z_1$  lies inside the CFFPT $x_1v_iv_{i+1}$ or 
%$x_2z_2$  lies inside the CFFPT $x_2v_jv_{j-1}$
%since in either case Observation \ref{obs:edges_inside_conflicting_triangle} implies a CF-cut.
    \begin{itemize}
    \item When $x_1z_1$ and $x_2z_2$ are both outside the region bounded by the cycle $L$, edges $v_{i+1}x_1, v_iv_{i+1}, v_{j-1}v_j$, and $v_{j-1}x_2$ form one possible CF-cut.
    \item When $x_1z_1$ is outside and $x_2z_2$ is inside the region bounded by the cycle $L$, edges $v_{i+1}x_1, v_iv_{i+1}, x_2z_2, v_{j-1}v_j$, and $v_{j-1}x_2$ form one possible CF-cut.
    \item When $x_1z_1$ is inside and $x_2z_2$ is outside the region bounded by the cycle $L$, edges $x_1z_1, v_{i+1}x_1, v_iv_{i+1}, v_{j-1}v_j$, and $v_{j-1}x_2$ form one possible CF-cut.
    \item When $x_1z_1$ and $x_2z_2$ are both inside the region bounded by the cycle $L$, edges $x_1z_3, v_{i}x_1, v_iv_{i+1}, x_2z_2, v_{j-1}vj$, and $v_{j-1}x_2$ form one possible CF-cut.
    \end{itemize}
    
\end{itemize}


% Figures 1 to 4 (Case 1.1 of Lemma CFFPT)


\begin{figure}[htbp]
\centering

%\fbox{%
\begin{minipage}{0.95\textwidth}
\centering

%------------------- Row 1 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.1a goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[dotted] (vdots) -- (vip1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[red] (vj) -- (x2);

\draw[red] (vip1) -- (x1);
\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[red, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(-1,1.2)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(1,1.2)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[red] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.1a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.1b goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
\draw[red] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(-1,1.2)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[red] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(-1.5,1)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.1b}
\end{subfigure}

\vspace{1em}

%------------------- Row 2 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.1c goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[red] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[red, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(1.5,1)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(1,1.2)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.1c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.1d goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
\draw[red] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(1.5,1)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(-1.5,1)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.1d}
\end{subfigure}

\end{minipage}

\caption{Case 1.1 of Lemma \ref{lem:CFFPT_case}. The CF-cut in each case is shown in red.}
\label{fig:case-1-1-cffpt}

\end{figure}



% Figures 5 to 8 ( Case 1.2 of Lemma CFFPT)

\begin{figure}[htbp]
\centering

%\fbox{%
\begin{minipage}{0.95\textwidth}
\centering

%------------------- Row 1 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.2a goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
\node[lab, below] at (vdots) {$v_{j-2}$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(-1,1.2)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(1,1.2)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.2a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.2b goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(-1,1.2)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(-1.5,1)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.2b}
\end{subfigure}

\vspace{1em}

%------------------- Row 2 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.2c goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(1.5,1)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(1,1.2)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.2c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.2d goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(1.5,1)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(-1.5,1)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.2d}
\end{subfigure}

\end{minipage}

\caption{Case 1.2 of Lemma \ref{lem:CFFPT_case}}
\label{fig:case-1-2-cffpt}

\end{figure}

%---------------------------------------------
% Figures 9 to 12 (Case 1.3 of Lemma CFFPT)
%---------------------------------------------

\begin{figure}[htbp]
\centering

%\fbox{%
\begin{minipage}{0.95\textwidth}
\centering

%------------------- Row 1 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.3a goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[red] (vip1) -- (x1);
\draw[red] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(-1,1.2)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(1,1.2)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.3a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.3b goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[red] (vip1) -- (x1);
\draw[red] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(-1,1.2)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(-1.5,1)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[red] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.3b}
\end{subfigure}

\vspace{1em}

%------------------- Row 2 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.3c goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[red] (vip1) -- (x1);
\draw[red] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(1.5,1)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[red] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(1,1.2)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[edge] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.3c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 1.3d goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, left] at (x1) {$x_1$};

\node[vertex] (x2) at (3.2,5.0) {};
\node[lab, right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.7,4.3) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.7,4.3) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
\draw[red] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[red, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=40, name path=x2_z] (x2) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% NEW diagonal upward edges from x1 and x2
%------------------------------------------------
\node[vertex] (z1) at ($(x1)+(1.5,1)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

\node[vertex] (z2) at ($(x2)+(-1.5,1)$) {};
\node[lab, above right] at (z2) {$z_2$};
\draw[red] (x2) -- (z2);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.8] (Px1) (z);
\path[name path=x2_z]
  (x2) to[bend right=40] coordinate[pos=0.8] (Px2) (z);
\draw[dashededge, bend right=25] (Px1) to (Px2);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.5!(D-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

\draw[dashededge, bend right=20]
  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 1.3d}
\end{subfigure}

\end{minipage}

\caption{Case 1.3 of Lemma \ref{lem:CFFPT_case}. The CF-cut in each case is shown in red.}
\label{fig:case-1-3-cffpt}

\end{figure}


\textbf{Case 2: An edge of type XZ conflicts with an edge of type AY.}
 Let $v_{i-1}v_iv_{i+1} \ldots v_{j-1}v_jv_{j+1}$ be a path in $F$ and $x_1v_iv_{i+1}$ be a CFFPT protecting $F$. Let $x_1z_3$ be an edge of type XZ that conflicts with $v_j z_3$ (an edge of type AY). Further, let the remaining two edges incident with $z_3$ be $z_3w$ and $z_3u$. The remaining edges incident with vertices $x_1, v_i$ and $v_j$ are $x_1z_1$, $v_iy_1$ and $v_jy_2$ respectively. We only consider the anticlockwise conflicts from Observation \ref{obs:conflicts_around_CF_face} and the clockwise case follows from a similar argument.
 Throughout  Case 2, we may assume without loss of generality that no vertices lie in the interior of the CFFPT 
    $v_i v_{i+1} x_1$.
    If there are such vertices, then Observation \ref{obs:edges_inside_conflicting_triangle}, implies the existence of a CF-cut.

As the graph is planar, we further divide this case into three subcases based on the placement of edges $z_3w$ and $z_3u$ with respect to the cycle $L = z_3 \allowbreak x_1 \allowbreak v_{i+1} \allowbreak \ldots \allowbreak v_{j-1} \allowbreak v_j \allowbreak z_3$. We now show the existence of CF-cuts in each of these subcases.  We refer to the Figures \ref{fig:case-2-1-cffpt}, \ref{fig:case-2-2-cffpt}, \ref{fig:case-2-3-cffpt} for the demonstration of these cases. 

%---------------------------------------------
% Figures for Case 2.1 of Lemma CFFPT
%---------------------------------------------


\begin{figure}[htbp]
\centering

%\fbox{%
\begin{minipage}{0.95\textwidth}
\centering

%------------------- Row 1 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.1a goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(-0.8,0.8)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[red] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.2,4) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[red, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.1a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.1b goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(-0.8,0.8)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[red] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (2.8,4.5) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=50]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.1b}
\end{subfigure}

\vspace{1em}

%------------------- Row 2 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.1c goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(0.8,0.8)$) {};
\node[lab, above right] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[red] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.2,4) {};
\node[lab, right] at (y2) {$y_2$};

\draw[red] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[red, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.1c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.1d goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,6.7) {};
\node[lab, below] at (w) {$w$};

\node[vertex] (u) at (0.7,6.7) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(0.8,0.8)$) {};
\node[lab, above right] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[red] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (2.8,4.5) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=50]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.1d}
\end{subfigure}

\end{minipage}

\caption{Case 2.1 of Lemma \ref{lem:CFFPT_case}. The CF-cut in each case is shown in red.}
\label{fig:case-2-1-cffpt}

\end{figure}

\begin{itemize}
\item Case 2.1: In this case $z_3w$ and $z_3u$ are both inside the region bounded by the cycle $L$. We can verify the following CF-cuts from the sub-figures presented in Figure~\ref{fig:case-2-1-cffpt}. 
    \begin{itemize}
    \item When $x_1z_1$ and $v_jy_2$ are both outside the region bounded by the cycle $L$, edges $x_1z_1, v_{i}x_1, v_iv_{i+1}, v_{j-1}v_j$ and $v_jz_3$ form one possible CF-cut.
    \item When $x_1z_1$ is outside and $v_jy_2$ is inside the region bounded by the cycle $L$, edges $x_1z_1, v_{i}x_1, v_iv_{i+1}$ and $v_jv_{j+1}$ form one possible CF-cut.
    \item When $x_1z_1$ is inside and $v_jy_2$ is outside the region bounded by the cycle $L$, edges $v_iy_1, v_{i-1}v_i, v_{j-1}v_j$, and $v_jz_3$ form one possible CF-cut.
    \item When $x_1z_1$ and $v_jy_2$ are both inside the region bounded by the cycle $L$, edges $v_{i}x_1, v_iv_{i+1}$, and $v_jv_{j+1}$ form one possible CF-cut.
    \end{itemize}


%-----------------------------------------
%Case 2.2 of Lemma CFFPT
%-----------------------------------------

\begin{figure}[htbp]
\centering

%\fbox{%
\begin{minipage}{0.95\textwidth}
\centering

%------------------- Row 1 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.2a goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(-0.8,0.8)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
\node[lab, below] at (vdots) {$v_{j-2}$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.2,4) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.2a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.2b goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(-0.8,0.8)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (2.8,4.5) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=50]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.2b}
\end{subfigure}

\vspace{1em}

%------------------- Row 2 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.2c goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(0.8,0.8)$) {};
\node[lab, above right] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.2,4) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.2c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.2d goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above right] at (z) {$z_3$};

\node[vertex] (w) at (0,8.5) {};
\node[lab, above] at (w) {$w$};

\node[vertex] (u) at (0,6.5) {};
\node[lab, below] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(0.8,0.8)$) {};
\node[lab, above right] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[edge] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[edge] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (2.8,4.5) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=50]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.2d}
\end{subfigure}

\end{minipage}

\caption{Case 2.2 of Lemma \ref{lem:CFFPT_case}}
\label{fig:case-2-2-cffpt}

\end{figure}
    
\item Case 2.2: In this case one incident edge of $z_3$ is outside the region bounded by the cycle $L$ and another edge is inside. Without loss of generality, we assume $z_3w$ is outside and $z_3u$ is inside.  We can verify the following CF-cuts from the sub-figures presented in Figure~\ref{fig:case-2-2-cffpt}. 
    \begin{itemize}
    \item When $x_1z_1$ and $v_jy_2$ are both outside the region bounded by the cycle $L$, (i) the edges $v_{i}v_{i+1}, v_{i+1}x_1, x_1z_3, z_3u$ and $v_{j-1}v_j$ form one possible CF-cut,  if $z_3u$ does not conflict with $v_{j-1}v_j$ ($z_3u$ can  conflict with $v_{j-1}v_j$ if $u = v_{j-1}$), (ii) the edges $v_{i}v_{i+1}, v_{i+1}x_1, v_{j-2}v_{j-1}$ and possibly an edge incident with $v_{j-1}$ that is not conflicting with $v_{j-1}v_j$ form one possible CF-cut, if $u = v_{j-1}$ and $z_3u$ conflicts with $v_{j-1}v_j$.
    \item When $x_1z_1$ is outside and $v_jy_2$ is inside the region bounded by the cycle $L$, (i) the edge $x_1z_1$ forms one possible CF-cut if the edges $v_iy_1$ and $z_3w$ are the same, (ii) the edges $z_3w, x_1z_3, v_{i+1}x_1, v_iv_{i+1}$ and $v_jv_{j+1}$ form one possible CF-cut, otherwise.
    \item When $x_1z_1$ is inside and $v_jy_2$ is outside the region bounded by the cycle $L$, (i) the edges $v_{i-1}v_i, z_3v_j$ and $v_{j-1}v_j$ form one possible CF-cut if $v_iy_1 = z_3w = v_iz_3$, (ii) the edges $v_iv_{i+1}, v_ix_1, z_3w, z_3v_j$, and $v_{j-1}v_j$ form one possible CF-cut, otherwise.
    \item When $x_1z_1$ and $v_jy_2$ are both inside the region bounded by the cycle $L$,  (i) the edges $v_{i-1}v_i$ and $v_{j}v_{j+1}$ form one possible CF-cut, if $v_iy_1 = z_3w = v_iz_3$, (ii) the edges $v_iv_{i+1}, v_ix_1, z_3w$, and $v_{j}v_{j+1}$ form one possible CF-cut, otherwise.
    \end{itemize}

    %-------------------------------------
%Case 2.3 of Lemma CFFPT
%-------------------------------------

\begin{figure}[htbp]
\centering

%\fbox{%
\begin{minipage}{0.95\textwidth}
\centering

%------------------- Row 1 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.3a goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(-0.8,0.8)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.2,4) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[red] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.3a}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.3b goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(-0.8,0.8)$) {};
\node[lab, above left] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (2.8,4.5) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[red] (vj) -- (y2);

\draw[edge] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[red] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[edge, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=50]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.3b}
\end{subfigure}

\vspace{1em}

%------------------- Row 2 -------------------
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.3c goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(0.8,0.8)$) {};
\node[lab, above right] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (4.2,4) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[edge] (vj) -- (y2);

\draw[red] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[red, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=20]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.3c}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.45\textwidth}
\centering
% ---- TikZ for Case 2.3d goes here ----
\begin{tikzpicture}[
    scale=0.56,
    vertex/.style={circle, fill=black, inner sep=1pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%------------------------------------------------
% Top vertices (perfectly centered)
%------------------------------------------------
\node[vertex] (z) at (0,7.7) {};
\node[lab, above] at (z) {$z_3$};

\node[vertex] (w) at (-0.7,8.5) {};
\node[lab, above left] at (w) {$w$};

\node[vertex] (u) at (0.7,8.5) {};
\node[lab, above right] at (u) {$u$};

\node[vertex] (x1) at (-3.2,5.0) {};
\node[lab, below left] at (x1) {$x_1$};

%\node[vertex] (x2) at (3.2,5.0) {};
%\node[lab, above right] at (x2) {$x_2$};

\draw[edge] (z) -- (w);
\draw[edge] (z) -- (u);

\node[vertex] (z1) at ($(x1)+(0.8,0.8)$) {};
\node[lab, above right] at (z1) {$z_1$};
\draw[edge] (x1) -- (z1);

%------------------------------------------------
% Symmetric semicircular face
%------------------------------------------------
\node[vertex] (vim1) at (-4.5,2.4) {};
\node[lab, below right] at (vim1) {$v_{i-1}$};

\node[vertex] (vi) at (-3.4,3.4) {};
\node[lab, below right] at (vi) {$v_i$};

\node[vertex] (vip1) at (-2.0,4.2) {};
\node[lab, below right] at (vip1) {$v_{i+1}$};

\node[vertex] (vdots) at (0,4.6) {};
%\node[lab, below] at (vdots) {$\cdots$};

\node[vertex] (vjm1) at (2.0,4.2) {};
\node[lab, below left] at (vjm1) {$v_{j-1}$};

\node[vertex] (vj) at (3.4,3.4) {};
\node[lab, below left] at (vj) {$v_j$};

\node[vertex] (vjp1) at (4.5,2.4) {};
\node[lab, below left] at (vjp1) {$v_{j+1}$};

% boundary edges
\draw[edge] (vim1) -- (vi);
\draw[red] (vi) -- (vip1);
\draw[edge] (vdots) -- (vjm1);
\draw[red] (vjm1) -- (vj);
\draw[edge] (vj) -- (vjp1);
\draw[dotted] (vdots) -- (vip1);

%%\draw[dotted] (-4.5,2.4) -- (4.5,2.4);

%------------------------------------------------
% Side vertices (mirrored)
%------------------------------------------------
\node[vertex] (y1) at (-4.2,4) {};
\node[lab, left] at (y1) {$y_1$};

\node[vertex] (y2) at (2.8,4.5) {};
\node[lab, right] at (y2) {$y_2$};

\draw[edge] (vi) -- (y1);
\draw[red] (vj) -- (y2);

\draw[red] (vi) -- (x1);
%\draw[edge] (vj) -- (x2);

\draw[edge] (vip1) -- (x1);
%\draw[edge] (vjm1) -- (x2);

%------------------------------------------------
% Curved edges to z (balanced bends)
%------------------------------------------------
\draw[red, bend left=40, name path=x1_z] (x1) to (z);
\draw[edge, bend right=50, name path=vj_z] (vj) to (z);

%------------------------------------------------
% Vertical incident edges
%------------------------------------------------
\foreach \v in {vdots,vjm1} {
  \node[vertex] (U-\v) at ($(\v)+(0.6,0.7)$) {};
  \node[vertex] (D-\v) at ($(\v)+(-0.6,0.7)$) {};
  \draw[edge] (\v) -- (U-\v);
  \draw[edge] (\v) -- (D-\v);
}

\node[vertex] (U-vip1) at ($(vip1)+(0.6,0.7)$) {};
\draw[edge] (vip1) -- (U-vip1);

%\node[vertex] (D-vjm1) at ($(vjm1)+(-0.6,0.7)$) {};
%\draw[edge] (vjm1) -- (D-vjm1);

%------------------------------------------------
% Dashed conflict edges (unchanged logic)
%------------------------------------------------
\path[name path=x1_z]
  (x1) to[bend left=40] coordinate[pos=0.78] (Px1) (z);
\path[name path=vj_z]
  (vj) to[bend right=40] coordinate[pos=0.85] (Pvj) (z);
\draw[dashededge, bend right=25] (Px1) to (Pvj);

\draw[dashededge, bend right=20]
  ($(vi)!0.5!(vip1)$) to ($(vi)!0.5!(y1)$);

\draw[dashededge, bend right=50]
  ($(vj)!0.5!(vjp1)$) to ($(vj)!0.5!(y2)$);

\draw[dashededge, bend right=50]
  ($(vjm1)!0.3!(vj)$) to ($(vjm1)!0.4!(U-vjm1)$);

\draw[dashededge, bend right=20]
  ($(vdots)!0.25!(vjm1)$) to ($(vdots)!0.5!(U-vdots)$);

\draw[dashededge, bend right=20]
  ($(vip1)!0.3!(vdots)$) to ($(vip1)!0.6!(U-vip1)$);

\draw[dashededge, bend right=20]
  ($(vi)!0.7!(x1)$) to ($(vip1)!0.7!(x1)$);

%\draw[dashededge, bend right=20]
%  ($(vjm1)!0.6!(x2)$) to ($(vj)!0.65!(x2)$);

\end{tikzpicture}
\caption{Case 2.3d}
\end{subfigure}

\end{minipage}

\caption{Case 2.3 of Lemma \ref{lem:CFFPT_case}. 
The CF-cut in each case is shown in red.}
\label{fig:case-2-3-cffpt}

\end{figure}
\item Case 2.3: In this case $z_3w$ and $z_3u$ are both outside the region bounded by the cycle $L$. We can verify the following CF-cuts from the sub-figures presented in Figure~\ref{fig:case-2-3-cffpt}. 
    \begin{itemize}
    \item When $x_1z_1$ and $v_jy_2$ are both outside the region bounded by the cycle $L$, edges $v_{i+1}x_1, v_iv_{i+1}$, and $v_{j-1}v_j$ form one possible CF-cut.
    \item When $x_1z_1$ is outside and $v_jy_2$ is inside the region bounded by the cycle $L$, edges $v_{i+1}x_1, v_iv_{i+1}, v_{j-1}v_j$, and $v_{j}y_2$ form one possible CF-cut.
    \item When $x_1z_1$ is inside and $v_jy_2$ is outside the region bounded by the cycle $L$, edges $x_1z_3, v_{i}x_1, v_iv_{i+1}$, and $v_{j-1}v_j$ form one possible CF-cut.
    \item When $x_1z_1$ and $v_jy_2$ are both inside the region bounded by the cycle $L$, edges $x_1z_3, v_{i}x_1, v_iv_{i+1}, v_{j-1}v_j$ and $v_{j}y_2$ form one possible CF-cut.
    \end{itemize}
    
\end{itemize}



\textbf{Case 3: There exist only vertices of type A and type X in $G$.} Suppose Cases 1 and 2 do not apply. Then, the only remaining possibility to avoid a CF-cut that separates the vertices of types A and X from the rest of the graph is when only two types of vertices exist in $G$. That is, when $G$ contains only vertices of type A and vertices of type X. We may note here that the possibility of an uncuttable $G$ on only type A vertices was already ruled out by the Lemma \ref{lem:no_edges_on_CF_face}.

%\textcolor{red}{Explain why two edges $v_i y_k$ cannot conflict with each other. This is taken care by previous lemma}


Let us assume that there are indeed only vertices of types A and X in $G$. 
 This means, all the edges in $G$ must be of type AA, XX or AX. The possibility of edges of type AA, that are not part of the CF face, is already ruled out by Lemma \ref{lem:no_edges_on_CF_face}. Similarly, the possibility of edges of type XX is ruled out by Observation \ref{obs:one_pair_conflict} because two type X vertices $x_{s_1}$ and $x_{s_2}$ already have a pair of conflicting edges incident with them and any edge joining these two vertices must conflict with a non-adjacent edge, contradicting Observation \ref{obs:necessary-4regular}.

Therefore, the only case to explore is the case of AX edges. Consider the edges whose one endpoint is of type A, and that are not conflicting with a boundary edge of the face $F$. We refer to these edges as \emph{special edges}.

The below claim shows that  the only possibility for the special edges is that they are part of a CFFPT.

\begin{claim} Suppose we have a special edge that is not part of a CFFPT. Then it cannot be incident with a vertex of type X. 
\end{claim} 

\begin{proof}
Suppose there is an edge, say $v_rx_s$, that does not conflict with an adjacent boundary edge of the face $F$, and is also not part of a CFFPT. 
Then it also cannot conflict with an edge incident with $x_s$ because $x_s$ already has a pair of conflicting edges that resulted in the CFFPT.  We recall that every edge must conflict with an adjacent edge as claimed in Observation \ref{obs:one_pair_conflict}. 
\qed
\end{proof}

Since there are $\ell$ vertices in the boundary of the face $F$, and consequently $\ell$ special edges,  the only way to accommodate the special edges is to have exactly $\ell/2$ number of CFFPTs. This implies that $\ell$ is necessarily even and there are exactly $\ell/2$ CFFPTs protecting the face $F$. 

Now, we have only those edges that are already conflicting with a boundary edge of $F$ and are not part of any CFFPT. Since Lemma \ref{lem:no_edges_on_CF_face}  rules out edges of type AA, they must be of type AX. Let us call these \emph{non-special AX edges}. %All non-special AX edges must be incident with a vertex of type X; otherwise, it either creates an edge parallel to a boundary edge of $F$ or results in a CF-cut as mentioned in Lemma \ref{lem:no_edges_on_CF_face}. 

The only possibility for a non-special AX edge is to start from a vertex of type A, say $v_i$, and end at a vertex of type X that is not a neighbor of $v_i$, otherwise it results in a parallel edge and hence a non-simple graph. We consider this case, and demonstrate that this situation always results in a CF-cut. 
Let $v_{i-1}v_iv_{i+1}v_{i+2}v_{i+3} \ldots v_{j-1}v_jv_{j+1}$ be a path on $F$ such that the edges, $v_iv_{i+1}, v_{i+2}v_{i+3}$, and $ v_{j-1}v_j$ are part of the CFFPTs $x_1v_iv_{i+1}, x_2v_{i+2}v_{i+3}$, and $ x_3v_{j-1}v_j$ respectively. Considering the anticlockwise case of conflicts from Observation \ref{obs:conflicts_around_CF_face}, we now show that there always exists a CF-cut when a boundary-conflicting special edge is incident with a vertex of type X. The clockwise case follows a similar argument. 
Throughout  Case 3, we may assume without loss of generality that no vertices lie in the interior of the CFFPTs 
    $v_i v_{i+1} x_1$ and $v_{j-1} v_j x_3$. 
    If there are such vertices, then Observation \ref{obs:edges_inside_conflicting_triangle} implies the existence of a CF-cut.

%----------------------
% 3.1 to 3.4 merged
%----------------------

\begin{figure}[htbp]
\hspace{-0.5in}
\centering
%\fbox{%
\begin{minipage}{0.99\textwidth}
    \centering

    %-----------------------------
    % First row
    %-----------------------------
    \begin{subfigure}{0.45\textwidth}
        %\centering
    %%% Insert Case 3.1 figure here
    \hspace{-0.8in}
    \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.2pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%================================================
% Boundary vertices (partially circular path)
%================================================
\node[vertex] (vim1) at (-4.5,0.5) {};  \node[lab, below] at (vim1) {$v_{i-1}$};
\node[vertex] (vi)   at (-4,1.5) {};  \node[lab, below right] at (vi) {$v_i$};
\node[vertex] (vip1) at (-3,2.2) {};  \node[lab, below right] at (vip1) {$v_{i+1}$};
\node[vertex] (vip2) at (-1.5,2.6) {}; \node[lab, below] at (vip2) {$v_{i+2}$};
\node[vertex] (vjm2) at (1.5,2.6) {};  \node[lab, below] at (vjm2) {$v_{i+3}$};
\node[vertex] (vjm1) at (3,2.2) {};    \node[lab, below left] at (vjm1) {$v_{j-1}$};
\node[vertex] (vj)   at (4,1.5) {};    \node[lab, below left] at (vj) {$v_j$};
\node[vertex] (vjp1) at (4.5,0.5) {};    \node[lab, below] at (vjp1) {$v_{j+1}$};

% Boundary edges
\foreach \a/\b in {vim1/vi,vip1/vip2,vip2/vjm2,vj/vjp1}
  \draw[edge] (\a) -- (\b);
  \draw[red] (vi) -- (vip1);
  \draw[red] (vjm1) -- (vj);
  \draw[dotted](vjm1) -- (vjm2);

%================================================
% Triangles above the path
%================================================

% x_1 v_i v_{i+1}
\node[vertex] (x1) at (-4.3,3.2) {}; \node[lab, above left] at (x1) {$x_1$};
\draw[red] (vi) -- (x1);
\draw[edge] (vip1) -- (x1);

% x_2 v_{i+2} v_{j-2}
\node[vertex] (x2) at (0,3.5) {}; \node[lab, right] at (x2) {$x_2$};
\draw[edge] (vip2) -- (x2);
\draw[edge] (vjm2) -- (x2);

% x_3 v_{j-1} v_j
\node[vertex] (x3) at (4.3,3.2) {}; \node[lab, right] at (x3) {$x_3$};
\draw[red] (vjm1) -- (x3);
\draw[edge] (vj) -- (x3);

%================================================
% Extra edges at x_1 and x_2 and x_3
%================================================
\node[vertex] (x1a) at (-4.9,3.3) {};
\node[vertex] (x1b) at (-4.1,3.7) {};
\draw[edge] (x1) -- (x1a);
\draw[edge] (x1) -- (x1b);

\node[vertex] (x2a) at (-0.4,4) {};
\node[vertex] (x2b) at (0.4,4) {};
\draw[edge] (x2) -- (x2a);
\draw[edge] (x2) -- (x2b);

\node[vertex] (x3extra) at ($(x3)+(0,0.6)$) {};
\draw[edge] (x3) -- (x3extra);

%================================================
% Extra incident edges at specified boundary vertices
%================================================
\foreach \v/\dx/\dy in {
  vip1/-0.2/0.8,
  vip2/-0.4/0.8,
  vjm2/0.4/0.8,
  vjm1/0.2/0.8,
  vj/0.7/0.6}
{
  \node[vertex] (o-\v) at ($(\v)+(\dx,\dy)$) {};
  \draw[edge] (\v) -- (o-\v);
}

%================================================
% Customizable curved edge from v_i to x_3
%================================================
\draw[edge]
  (vi)
  .. controls ($(vi)+(-5.5,6.5)$) and ($(x3)+(-0.3,0.4)$) ..
  coordinate[pos=0.03] (Pcurve)
  (x3);


%================================================
% Dashed arcs
%================================================

% 1. v_i v_{i+1} -> arc v_i x_3
\draw[dashededge, bend right=25]
  ($(vi)!0.5!(vip1)$) to (Pcurve);

% 2. v_{i+1} v_{i+2} -> nearest edge at v_{i+1}
\draw[dashededge, bend right=25]
  ($(vip1)!0.4!(vip2)$) to ($(vip1)!0.6!(o-vip1)$);

% 3. v_{i+2} v_{j-2} -> far edge at v_{i+2}
\draw[dashededge, bend right=30]
  ($(vip2)!0.25!(vjm2)$) to ($(vip2)!0.45!(o-vip2)$);

% 4. v_{j-2} v_{j-1} -> nearest edge at v_{j-2}
\draw[dashededge, bend right=25]
  ($(vjm2)!0.45!(vjm1)$) to ($(vjm2)!0.55!(o-vjm2)$);

% 5. v_{j-1} v_j -> far edge at v_{j-1}
\draw[dashededge, bend right=30]
  ($(vjm1)!0.4!(vj)$) to ($(vjm1)!0.5!(o-vjm1)$);

% 6. v_j v_{j+1} -> near edge at v_j
\draw[dashededge, bend right=25]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.5!(o-vj)$);

%================================================
% Dashed arcs between vertical edges of triangles
%================================================
\draw[dashededge, bend right=35]
  ($(vi)!0.6!(x1)$) to ($(vip1)!0.6!(x1)$);

\draw[dashededge, bend right=35]
  ($(vip2)!0.7!(x2)$) to ($(vjm2)!0.7!(x2)$);

\draw[dashededge, bend right=35]
  ($(vjm1)!0.6!(x3)$) to ($(vj)!0.6!(x3)$);

\end{tikzpicture}

    \caption{Case 3.1 of Lemma \ref{lem:CFFPT_case}}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
    \hspace{-0.7in}
        %\centering
    \begin{tikzpicture}[
    scale=0.6,
    vertex/.style={circle, fill=black, inner sep=1.2pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%================================================
% Boundary vertices (partially circular path)
%================================================
\node[vertex] (vim1) at (-4.5,0.5) {};  \node[lab, below] at (vim1) {$v_{i-1}$};
\node[vertex] (vi)   at (-4,1.5) {};  \node[lab, below right] at (vi) {$v_i$};
\node[vertex] (vip1) at (-3,2.2) {};  \node[lab, below right] at (vip1) {$v_{i+1}$};
\node[vertex] (vip2) at (-1.5,2.6) {}; \node[lab, below] at (vip2) {$v_{i+2}$};
\node[vertex] (vjm2) at (1.5,2.6) {};  \node[lab, below] at (vjm2) {$v_{i+3}$};
\node[vertex] (vjm1) at (3,2.2) {};    \node[lab, below left] at (vjm1) {$v_{j-1}$};
\node[vertex] (vj)   at (4,1.5) {};    \node[lab, below left] at (vj) {$v_j$};
\node[vertex] (vjp1) at (4.5,0.5) {};    \node[lab, below] at (vjp1) {$v_{j+1}$};

% Boundary edges
\foreach \a/\b in {vi/vip1,vip1/vip2,vip2/vjm2,vj/vjp1}
  \draw[edge] (\a) -- (\b);
  \draw[red](vjm1) -- (vj);
  \draw[red] (vim1) -- (vi);
  \draw[dotted](vjm1) -- (vjm2);

%================================================
% Triangles above the path
%================================================

% x_1 v_i v_{i+1}
\node[vertex] (x1) at (-4.3,3.2) {}; \node[lab, above left] at (x1) {$x_1$};
\draw[edge] (vi) -- (x1);
\draw[edge] (vip1) -- (x1);

% x_2 v_{i+2} v_{j-2}
\node[vertex] (x2) at (0,3.5) {}; \node[lab, right] at (x2) {$x_2$};
\draw[edge] (vip2) -- (x2);
\draw[edge] (vjm2) -- (x2);

% x_3 v_{j-1} v_j
\node[vertex] (x3) at (4.3,3.2) {}; \node[lab, right] at (x3) {$x_3$};
\draw[edge] (vjm1) -- (x3);
\draw[red] (vj) -- (x3);

%================================================
% Extra edges at x_1 and x_2 and x_3
%================================================
\node[vertex] (x1a) at (-4.9,3.3) {};
\node[vertex] (x1b) at (-4.1,3.7) {};
\draw[edge] (x1) -- (x1a);
\draw[edge] (x1) -- (x1b);

\node[vertex] (x2a) at (-0.4,4) {};
\node[vertex] (x2b) at (0.4,4) {};
\draw[edge] (x2) -- (x2a);
\draw[edge] (x2) -- (x2b);

\node[vertex] (x3extra) at ($(x3)+(-0.6,0)$) {};
\draw[edge] (x3) -- (x3extra);

%================================================
% Extra incident edges at specified boundary vertices
%================================================
\foreach \v/\dx/\dy in {
  vip1/-0.2/0.8,
  vip2/-0.4/0.8,
  vjm2/0.4/0.8,
  vjm1/0.2/0.8,
  vj/0.7/0.6}
{
  \node[vertex] (o-\v) at ($(\v)+(\dx,\dy)$) {};
  \draw[edge] (\v) -- (o-\v);
}

%================================================
% Customizable curved edge from v_i to x_3
%================================================
\draw[edge]
  (vi)
  .. controls ($(vi)+(-5.5,6.5)$) and ($(x3)+(-0.3,0.4)$) ..
  coordinate[pos=0.03] (Pcurve)
  (x3);


%================================================
% Dashed arcs
%================================================

% 1. v_i v_{i+1} -> arc v_i x_3
\draw[dashededge, bend right=25]
  ($(vi)!0.5!(vip1)$) to (Pcurve);

% 2. v_{i+1} v_{i+2} -> nearest edge at v_{i+1}
\draw[dashededge, bend right=25]
  ($(vip1)!0.4!(vip2)$) to ($(vip1)!0.6!(o-vip1)$);

% 3. v_{i+2} v_{j-2} -> far edge at v_{i+2}
\draw[dashededge, bend right=30]
  ($(vip2)!0.25!(vjm2)$) to ($(vip2)!0.45!(o-vip2)$);

% 4. v_{j-2} v_{j-1} -> nearest edge at v_{j-2}
\draw[dashededge, bend right=25]
  ($(vjm2)!0.45!(vjm1)$) to ($(vjm2)!0.55!(o-vjm2)$);

% 5. v_{j-1} v_j -> far edge at v_{j-1}
\draw[dashededge, bend right=30]
  ($(vjm1)!0.4!(vj)$) to ($(vjm1)!0.5!(o-vjm1)$);

% 6. v_j v_{j+1} -> near edge at v_j
\draw[dashededge, bend right=25]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.5!(o-vj)$);

%================================================
% Dashed arcs between vertical edges of triangles
%================================================
\draw[dashededge, bend right=35]
  ($(vi)!0.6!(x1)$) to ($(vip1)!0.6!(x1)$);

\draw[dashededge, bend right=35]
  ($(vip2)!0.7!(x2)$) to ($(vjm2)!0.7!(x2)$);

\draw[dashededge, bend right=35]
  ($(vjm1)!0.6!(x3)$) to ($(vj)!0.6!(x3)$);

\end{tikzpicture}
        \caption{Case 3.2 of Lemma \ref{lem:CFFPT_case}}
    \end{subfigure}

%\medskip

    %-----------------------------
    % Second row
    %-----------------------------
    \begin{subfigure}{0.45\textwidth}
        \centering
    \begin{tikzpicture}[
    scale=0.62,
    vertex/.style={circle, fill=black, inner sep=1.2pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%================================================
% Boundary vertices (partially circular path)
%================================================
\node[vertex] (vim1) at (-4.5,0.5) {};  \node[lab, below] at (vim1) {$v_{i-1}$};
\node[vertex] (vi)   at (-4,1.5) {};  \node[lab, below right] at (vi) {$v_i$};
\node[vertex] (vip1) at (-3,2.2) {};  \node[lab, below right] at (vip1) {$v_{i+1}$};
\node[vertex] (vip2) at (-1.5,2.6) {}; \node[lab, below] at (vip2) {$v_{i+2}$};
\node[vertex] (vjm2) at (1.5,2.6) {};  \node[lab, below] at (vjm2) {$v_{i+3}$};
\node[vertex] (vjm1) at (3,2.2) {};    \node[lab, below left] at (vjm1) {$v_{j-1}$};
\node[vertex] (vj)   at (4,1.5) {};    \node[lab, below left] at (vj) {$v_j$};
\node[vertex] (vjp1) at (4.5,0.5) {};    \node[lab, below] at (vjp1) {$v_{j+1}$};

% Boundary edges
\foreach \a/\b in {vim1/vi,vi/vip1,vip2/vjm2,vj/vjp1}
  \draw[edge] (\a) -- (\b);
  \draw[red] (vip1) -- (vip2);
  \draw[red](vjm1) -- (vj);
  \draw[dotted](vjm1) -- (vjm2);

%================================================
% Triangles above the path
%================================================

% x_1 v_i v_{i+1}
\node[vertex] (x1) at (-4.3,3.2) {}; \node[lab, above left] at (x1) {$x_1$};
\draw[edge] (vi) -- (x1);
\draw[edge] (vip1) -- (x1);

% x_2 v_{i+2} v_{j-2}
\node[vertex] (x2) at (0,3.5) {}; \node[lab, right] at (x2) {$x_2$};
\draw[edge] (vip2) -- (x2);
\draw[edge] (vjm2) -- (x2);

% x_3 v_{j-1} v_j
\node[vertex] (x3) at (4.3,3.2) {}; \node[lab, right] at (x3) {$x_3$};
\draw[red] (vjm1) -- (x3);
\draw[edge] (vj) -- (x3);

%================================================
% Extra edges at x_1 and x_2 and x_3
%================================================
\node[vertex] (x1a) at (-4.9,3.3) {};
\node[vertex] (x1b) at (-4.1,3.7) {};
\draw[edge] (x1) -- (x1a);
\draw[edge] (x1) -- (x1b);

\node[vertex] (x2a) at (-0.4,4) {};
\node[vertex] (x2b) at (0.4,4) {};
\draw[edge] (x2) -- (x2a);
\draw[edge] (x2) -- (x2b);

\node[vertex] (x3extra) at ($(x3)+(0,0.6)$) {};
\draw[edge] (x3) -- (x3extra);

%================================================
% Extra incident edges at specified boundary vertices
%================================================
\foreach \v/\dx/\dy in {
  vi/-0.7/0.6,
  vip2/-0.4/0.8,
  vjm2/0.4/0.8,
  vjm1/0.2/0.8,
  vj/0.7/0.6}
{
  \node[vertex] (o-\v) at ($(\v)+(\dx,\dy)$) {};
  \draw[edge] (\v) -- (o-\v);
}

%================================================
% Customizable curved edge from v_i to x_3
%================================================
\draw[edge]
  (vip1)
  .. controls ($(vip1)+(-3.5,6.5)$) and ($(x3)+(-0.3,0.2)$) ..
  coordinate[pos=0.03] (Pcurve)
  (x3);


%================================================
% Dashed arcs
%================================================

% 1. v_i v_{i+1} -> arc v_i x_3
\draw[dashededge, bend right=25]
  ($(vip1)!0.5!(vip2)$) to (Pcurve);

% 2. v_{i+1} v_{i+2} -> nearest edge at v_{i+1}
\draw[dashededge, bend right=25]
  ($(vi)!0.4!(vip1)$) to ($(vi)!0.5!(o-vi)$);

% 3. v_{i+2} v_{j-2} -> far edge at v_{i+2}
\draw[dashededge, bend right=30]
  ($(vip2)!0.25!(vjm2)$) to ($(vip2)!0.45!(o-vip2)$);

% 4. v_{j-2} v_{j-1} -> nearest edge at v_{j-2}
\draw[dashededge, bend right=25]
  ($(vjm2)!0.45!(vjm1)$) to ($(vjm2)!0.55!(o-vjm2)$);

% 5. v_{j-1} v_j -> far edge at v_{j-1}
\draw[dashededge, bend right=30]
  ($(vjm1)!0.4!(vj)$) to ($(vjm1)!0.5!(o-vjm1)$);

% 6. v_j v_{j+1} -> near edge at v_j
\draw[dashededge, bend right=25]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.5!(o-vj)$);

%================================================
% Dashed arcs between vertical edges of triangles
%================================================
\draw[dashededge, bend right=35]
  ($(vi)!0.6!(x1)$) to ($(vip1)!0.6!(x1)$);

\draw[dashededge, bend right=35]
  ($(vip2)!0.7!(x2)$) to ($(vjm2)!0.7!(x2)$);

\draw[dashededge, bend right=35]
  ($(vjm1)!0.6!(x3)$) to ($(vj)!0.6!(x3)$);

\end{tikzpicture}
        \caption{Case 3.3 of Lemma \ref{lem:CFFPT_case}}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[
    scale=0.62,
    vertex/.style={circle, fill=black, inner sep=1.2pt},
    lab/.style={font=\small},
    edge/.style={},
    dashededge/.style={dashed}
]

%================================================
% Boundary vertices (partially circular path)
%================================================
\node[vertex] (vim1) at (-4.5,0.5) {};  \node[lab, below] at (vim1) {$v_{i-1}$};
\node[vertex] (vi)   at (-4,1.5) {};  \node[lab, below right] at (vi) {$v_i$};
\node[vertex] (vip1) at (-3,2.2) {};  \node[lab, below right] at (vip1) {$v_{i+1}$};
\node[vertex] (vip2) at (-1.5,2.6) {}; \node[lab, below] at (vip2) {$v_{i+2}$};
\node[vertex] (vjm2) at (1.5,2.6) {};  \node[lab, below] at (vjm2) {$v_{i+3}$};
\node[vertex] (vjm1) at (3,2.2) {};    \node[lab, below left] at (vjm1) {$v_{j-1}$};
\node[vertex] (vj)   at (4,1.5) {};    \node[lab, below left] at (vj) {$v_j$};
\node[vertex] (vjp1) at (4.5,0.5) {};    \node[lab, below] at (vjp1) {$v_{j+1}$};

% Boundary edges
\foreach \a/\b in {vim1/vi,vip2/vjm2,vip1/vip2,vj/vjp1}
  \draw[edge] (\a) -- (\b);
  \draw[red] (vi) -- (vip1);
  \draw[red](vjm1) -- (vj);
  \draw[dotted](vjm1) -- (vjm2);
  

%================================================
% Triangles above the path
%================================================

% x_1 v_i v_{i+1}
\node[vertex] (x1) at (-4.3,3.2) {}; \node[lab, above left] at (x1) {$x_1$};
\draw[edge] (vi) -- (x1);
\draw[red] (vip1) -- (x1);

% x_2 v_{i+2} v_{j-2}
\node[vertex] (x2) at (0,3.5) {}; \node[lab, right] at (x2) {$x_2$};
\draw[edge] (vip2) -- (x2);
\draw[edge] (vjm2) -- (x2);

% x_3 v_{j-1} v_j
\node[vertex] (x3) at (4.3,3.2) {}; \node[lab, right] at (x3) {$x_3$};
\draw[edge] (vjm1) -- (x3);
\draw[red] (vj) -- (x3);

%================================================
% Extra edges at x_1 and x_2 and x_3
%================================================
\node[vertex] (x1a) at (-4.9,3.3) {};
\node[vertex] (x1b) at (-4.1,3.7) {};
\draw[edge] (x1) -- (x1a);
\draw[edge] (x1) -- (x1b);

\node[vertex] (x2a) at (-0.4,4) {};
\node[vertex] (x2b) at (0.4,4) {};
\draw[edge] (x2) -- (x2a);
\draw[edge] (x2) -- (x2b);

\node[vertex] (x3extra) at ($(x3)+(-0.6,0)$) {};
\draw[edge] (x3) -- (x3extra);

%================================================
% Extra incident edges at specified boundary vertices
%================================================
\foreach \v/\dx/\dy in {
  vi/-0.7/0.6,
  vip2/-0.4/0.8,
  vjm2/0.4/0.8,
  vjm1/0.2/0.8,
  vj/0.7/0.6}
{
  \node[vertex] (o-\v) at ($(\v)+(\dx,\dy)$) {};
  \draw[edge] (\v) -- (o-\v);
}

%================================================
% Customizable curved edge from v_i to x_3
%================================================
\draw[edge]
  (vip1)
  .. controls ($(vip1)+(-3.5,6.5)$) and ($(x3)+(-0.3,0.2)$) ..
  coordinate[pos=0.03] (Pcurve)
  (x3);


%================================================
% Dashed arcs
%================================================

% 1. v_i v_{i+1} -> arc v_i x_3
\draw[dashededge, bend right=25]
  ($(vip1)!0.5!(vip2)$) to (Pcurve);

% 2. v_{i+1} v_{i+2} -> nearest edge at v_{i+1}
\draw[dashededge, bend right=25]
  ($(vi)!0.4!(vip1)$) to ($(vi)!0.5!(o-vi)$);

% 3. v_{i+2} v_{j-2} -> far edge at v_{i+2}
\draw[dashededge, bend right=30]
  ($(vip2)!0.25!(vjm2)$) to ($(vip2)!0.45!(o-vip2)$);

% 4. v_{j-2} v_{j-1} -> nearest edge at v_{j-2}
\draw[dashededge, bend right=25]
  ($(vjm2)!0.45!(vjm1)$) to ($(vjm2)!0.55!(o-vjm2)$);

% 5. v_{j-1} v_j -> far edge at v_{j-1}
\draw[dashededge, bend right=30]
  ($(vjm1)!0.4!(vj)$) to ($(vjm1)!0.5!(o-vjm1)$);

% 6. v_j v_{j+1} -> near edge at v_j
\draw[dashededge, bend right=25]
  ($(vj)!0.4!(vjp1)$) to ($(vj)!0.5!(o-vj)$);

%================================================
% Dashed arcs between vertical edges of triangles
%================================================
\draw[dashededge, bend right=35]
  ($(vi)!0.6!(x1)$) to ($(vip1)!0.6!(x1)$);

\draw[dashededge, bend right=35]
  ($(vip2)!0.7!(x2)$) to ($(vjm2)!0.7!(x2)$);

\draw[dashededge, bend right=35]
  ($(vjm1)!0.6!(x3)$) to ($(vj)!0.6!(x3)$);

\end{tikzpicture}

        \caption{Case 3.4 of Lemma \ref{lem:CFFPT_case}}
    \end{subfigure}

\end{minipage}

\caption{Case 3 of Lemma \ref{lem:CFFPT_case}. The CF-cuts are shown in red.}
\label{fig:lemma-cffpt-case3}
\end{figure}

For our remaining discussion, we refer to the Figure~\ref{fig:lemma-cffpt-case3} and divide the discussion into four cases based on the placements of a non-special AX edge. 
\begin{itemize}
    \item Case 3.1: When $v_ix_3$ is the non-special AX edge such that the other edge incident with $x_3$ is outside the region bounded by the cycle $x_3v_i \ldots v_{j-1}x_3$, the edges $x_1v_i, v_iv_{i+1}, v_{j-1}v_j$ and $x_3v_{j-1}$ form a CF-cut.
    \item Case 3.2: When $v_ix_3$ is the non-special AX edge such that the other edge incident with $x_3$ is inside the region bounded by the cycle $x_3v_i \ldots v_{j-1}x_3$, the edges $v_{i-1}v_i, v_{j-1}v_j$ and $x_3v_{j}$ form a CF-cut.
    \item Case 3.3: When $v_{i+1}x_3$ is the non-special AX edge such that the other edge incident with $x_3$ is outside the region bounded by the cycle $x_3v_{i+1} \ldots v_{j-1}x_3$, the edges $v_{i+1}v_{i+2}, v_{j-1}v_j$ and $x_3v_{j-1}$ form a CF-cut.
    \item Case 3.4: When $v_{i+1}x_3$ is the non-special AX edge such that the other edge incident with $x_3$ is inside the region bounded by the cycle $x_3v_{i+1} \ldots v_{j-1}x_3$, the edges $v_iv_{i+1}, x_1v_{i+1}, v_{j-1}v_j$ and $x_3v_{j}$ form a CF-cut.
  %  \item Case 3.5: When the other edge incident with $x_3$ lies inside the CFFPT $v_{j-1} v_j x_3$, Observation \ref{obs:edges_inside_conflicting_triangle} implies a CF-cut.
\end{itemize}


This completes Case 3, where the vertices are only of two types -- type A (the face vertices) and type X (the CFFPTs vertices). This also concludes the proof of the lemma.
 \qed
    
\end{proof}

